Strong Emission Line HII Galaxies in the Sloan Digital Sky Survey. I. Catalog of DR1 Objects with Oxygen Abundances from Te easurements

We present the first edition of the {S}DSS {H}II-galaxies with {O}xygen abundances {C}atalog (SHOC), which is a listing of strong emission-line galaxies (ELGs) from the Sloan Digital Sky Survey (SDSS). Oxygen abundances have been obtained with the classic Te-method. We describe the method exploiting the SDSS database to construct this sample. The selection procedures are described and discussed in detail, as well as some problems encountered in the process of deriving reliable emission line parameters. The method was applied to the SDSS Data Release 1 (DR1). We present 612 SDSS emission-line galaxies (624 separate SDSS targets in total), for which the oxygen abundances 12+log(O/H) have r.m.s. uncertainties <0.20 dex. The subsample of 263 ELGs have an uncertainty <0.10 dex, while 459 ELGs have an uncertainty <0.15 dex. The catalog includes the main parameters of all selected ELGs, the intensities and equivalent widths of hydrogen and oxygen emission lines, as well as oxygen abundances with their uncertainties. The information on the presence of Wolf-Rayet blue and/or red bumps in 109 galaxies is also included. With the use of combined g,r,i SDSS images we performed visual morphological classification of all SHOC galaxies. 461 galaxies (~75%) are classified as confident or probable blue compact galaxies (BCG/BCG?), 78 as irregular ones, 20 as low surface brightness galaxies (LSBG), 10 as obviously interacting and 43 as spiral galaxies. In creating the catalog, 30 narrow line AGN and 69 LINERs were also identified; these are also presented apart of the main catalog. We outline briefly the content of the catalog, and the prospects of its use for statistical studies of the star formation and chemical evolution issues. Some of these studies will be presented in the forthcoming paper (abridged).

==> (inline-0) <==
\begin{deluxetable}{lllllllll}
\rotate
\tabletypesize{\scriptsize \bf}
\tablecaption{General parameters of the
	      Strong Emission Line H{\sc ii} galaxies from SDSS DR1
	      with an oxygen abundance accuracy of $\le$0.2 dex
\label{tab:General}
}
\tablewidth{0pt}
\tablehead{
\colhead{SHOC ID\tablenotemark{a}}    & \colhead{SDSS name} & \colhead{Plate,MJD,Fiber} &
\colhead{$r$}   & \colhead{$z$}       &     \colhead{$WR$\tablenotemark{b}}      &
\colhead{Trun} & \colhead{Class} & \colhead{Comments}  \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} &
\colhead{(8)} & \colhead{(9)}
}
\startdata
1                     & SDSS J000439.33$-$100909.3 &   650 52143  61 & 17.93 &  0.10842 & ~0~ & 0000 & BCG     &                                                               \\
2                     & SDSS J000657.03$+$005125.9 &   388 51793 457 & 18.81 &  0.07358 & ~0~ & 0000 & BCG     &     UM 199                                                    \\
3                     & SDSS J000703.99$-$003447.5 &   388 51793 239 & 18.69 &  0.12129 & ~0~ & 0000 & BCG     &                                                               \\
4                     & SDSS J000706.61$-$085051.1 &   651 52141 408 & 18.04 &  0.03568 & ~0~ & 0000 & BCG     &                                                               \\
5                     & SDSS J000847.56$-$085905.5 &   651 52141 452 & 17.62 &  0.02662 & ~0~ & 0000 & BCG     &                                                               \\
6                     & SDSS J001327.48$-$001855.9 &   389 51795 266 & 18.54 &  0.04329 & ~0~ & 0000 & BCG     &     UM 214                                                    \\
7                     & SDSS J001354.80$+$005427.3 &   389 51795 405 & 19.16 &  0.08466 & ~0~ & 0000 & BCG     &                                                               \\
8                     & SDSS J001647.76$-$104742.3 &   652 52138  90 & 16.08 &  0.02324 & ~0~ & 0000 & Irr?    &                                                               \\
9                     & SDSS J001739.96$+$003022.3 &   389 51795 544 & 16.73 &  0.01732 & ~0~ & 0000 & Irr?    &     UM 225                                                    \\
10                    & SDSS J002021.62$+$003021.6 &   390 51900 430 & 19.07 &  0.10560 & ~1~ & 0000 & BCG     &                                                               \\
11\tablenotemark{c}   & SDSS J002101.03$+$005248.0 &   390 51900 445 & 17.54 &  0.09839 & ~3* & 0000 & BCG     &     UM 228, LBQS 0018+0036                                    \\
12                    & SDSS J002146.52$+$001902.4 &   390 51900 463 & 18.76 &  0.10699 & ~0~ & 0000 & BCG?    &                                                               \\
13                    & SDSS J002335.40$-$093022.2 &   653 52145 470 & 16.45 &  0.01801 & ~0~ & 0000 & BCG     &                                                               \\
14                    & SDSS J002339.62$-$094848.6 &   653 52145 462 & 17.91 &  0.05301 & ~3~ & 0000 & BCG?    &                                                               \\
15                    & SDSS J002501.27$-$005337.3 &   390 51900  10 & 18.48 &  0.04021 & ~0~ & 0000 & BCG     &                                                               \\
16                    & SDSS J002507.43$+$001845.6 &   391 51782 394 & 17.14 &  0.01089 & ~0~ & 0000 & Irr     &     UM 240                                                    \\
17                    & SDSS J002519.92$+$003131.1 &   390 51900 596 & 16.14 &  0.01412 & ~0~ & 0000 & BCG     &     UM 241                                                    \\
18                    & SDSS J002727.90$-$105734.2 &   653 52145  56 & 17.19 &  0.07777 & ~0~ & 0000 & BCG     &                                                               \\
19                    & SDSS J002735.85$+$011541.0 &   391 51782 445 & 18.89 &  0.04026 & ~0~ & 0000 & BCG     &                                                               \\
20                    & SDSS J003127.55$-$104032.8 &   654 52146 219 & 17.48 &  0.01181 & ~0~ & 0001 & LSBG    &                                                               \\
21                    & SDSS J003145.29$-$110656.8 &   654 52146 122 & 18.28 &  0.01377 & ~0~ & 0000 & Irr     &                                                               \\
22                    & SDSS J003218.59$+$150014.0 &   417 51821 513 & 16.66 &  0.01787 & ~3~ & 0000 & BCG     &     HS 0029+1443                                              \\
		      & SDSS J003218.59$+$150014.0 &   418 51817 302 & 16.66 &  0.01798 & ~3~ & 0000 & BCG     &     HS 0029+1443                                              \\
23                    & SDSS J003520.00$+$001556.8 &   392 51793 423 & 18.23 &  0.05574 & ~0~ & 0000 & BCG     &                                                               \\
24                    & SDSS J003748.48$+$145558.0 &   418 51817 173 & 17.76 &  0.01801 & ~0~ & 0000 & Irr     &                                                               \\
25                    & SDSS J003927.31$+$140828.3 &   418 51817  97 & 18.61 &  0.09384 & ~0~ & 0000 & BCG     &                                                               \\
26                    & SDSS J004054.31$+$153409.8 &   419 51879 335 & 20.03 &  0.28330 & ~0~ & 0000 & BCG     &                                                               \\
27                    & SDSS J004100.55$+$003951.4 &   393 51794 348 & 18.08 &  0.06139 & ~0~ & 0000 & BCG     &                                                               \\
28                    & SDSS J004236.94$+$160202.7 &   419 51879 364 & 19.40 &  0.24731 & ~0~ & 0000 & BCG     &                                                               \\
29                    & SDSS J004529.16$+$133908.6 &   419 51879 137 & 20.54 &  0.29522 & ~0~ & 0000 & BCG?    &                                                               \\
30                    & SDSS J004608.81$-$102430.9 &   656 52148 176 & 17.93 &  0.01304 & ~0~ & 0000 & BCG     &                                                               \\
31                    & SDSS J004633.12$+$160312.2 &   419 51879 568 & 18.34 &  0.05621 & ~0~ & 0000 & BCG     &                                                               \\
32                    & SDSS J004645.72$-$105410.4 &   656 52148 140 & 17.76 &  0.03647 & ~0~ & 0000 & BCG     &                                                               \\
33                    & SDSS J004651.19$+$010022.7 &   393 51794 605 & 18.17 &  0.05657 & ~0~ & 0001 & BCG     &                                                               \\
34                    & SDSS J004958.70$+$155247.2 &   420 51871 328 & 18.78 &  0.04984 & ~0~ & 0000 & BCG     &                                                               \\
35                    & SDSS J005105.28$+$004600.1 &   394 51913 402 & 18.85 &  0.05573 & ~0~ & 0000 & BCG     &                                                               \\
36                    & SDSS J005147.30$+$000940.0 &   394 51913 472 & 18.51 &  0.03758 & ~1~ & 0000 & BCG     &     UM 282, HS 0049-0006,   UCM 0049-0006                     \\
37                    & SDSS J005149.42$+$003353.2 &   394 51913 461 & 16.40 &  0.01553 & ~2~ & 0000 & Irr?    &     UM 283, HARO 0049.3+00, UCM 0049+0017                     \\
38                    & SDSS J005249.80$-$084133.9 &   657 52177 405 & 18.96 &  0.05274 & ~0~ & 0000 & BCG     &                                                               \\
39                    & SDSS J005300.53$+$150129.6 &   420 51871 474 & 17.73 &  0.03818 & ~0~ & 0000 & BCG     &                                                               \\
40                    & SDSS J005319.63$-$102411.8 &   657 52177 193 & 15.84 &  0.01471 & ~0~ & 0000 & BCG     &                                                               \\
41                    & SDSS J005425.68$+$144852.2 &   420 51871 156 & 17.97 &  0.04051 & ~0~ & 0000 & BCG     &                                                               \\
42                    & SDSS J005527.46$-$002148.7 &   394 51913  75 & 18.10 &  0.16745 & ~3~ & 0000 & BCG     &     LBQS 0052-0038                                            \\
43                    & SDSS J005602.26$-$101009.4 &   658 52146 312 & 18.31 &  0.05817 & ~0~ & 0000 & BCG     &                                                               \\
44                    & SDSS J005855.46$+$010017.4 &   395 51783 451 & 16.49 &  0.01784 & ~0~ & 0010 & Irr     &     UM 295, UCM 0056+0044                                     \\
45                    & SDSS J005904.10$+$010004.1 &   395 51783 525 & 15.99 &  0.01783 & ~0~ & 0000 & BCG     &     UM 296, HARO 0056.5+00                                    \\
46                    & SDSS J010005.93$-$011058.9 &   395 51783  58 & 17.78 &  0.05140 & ~0~ & 0000 & BCG     &                                                               \\
47                    & SDSS J010040.08$-$092817.2 &   658 52146 509 & 17.91 &  0.07696 & ~0~ & 0000 & BCG     &                                                               \\
48                    & SDSS J010059.66$+$011228.1 &   395 51783 570 & 17.00 &  0.04171 & ~0~ & 0000 & BCG     &     UM 298, HARO 0058.4+00                                    \\
49                    & SDSS J010409.91$-$095346.8 &   659 52199 307 & 18.81 &  0.06727 & ~0~ & 0000 & BCG     &                                                               \\
50                    & SDSS J010513.49$-$103740.8 &   658 52146  17 & 18.81 &  0.06234 & ~0~ & 0000 & BCG     &                                                               \\
51                    & SDSS J010526.30$+$000942.1 &   396 51816 498 & 19.07 &  0.06739 & ~0~ & 0000 & BCG     &                                                               \\
52                    & SDSS J010643.32$-$092223.2 &   659 52199 435 & 18.88 &  0.06733 & ~0~ & 0000 & BCG     &                                                               \\
53                    & SDSS J010907.97$+$010715.5 &   397 51794 336 & 16.43 &  0.00395 & ~0~ & 0000 & LSBG    &                                                               \\
54                    & SDSS J011354.58$+$153947.8 &   423 51821 402 & 18.05 &  0.07298 & ~0~ & 0000 & BCG     &                                                               \\
55                    & SDSS J011500.55$-$100217.1 &   659 52199  33 & 15.98 &  0.02277 & ~0~ & 0000 & BCG     &     MBG 01125-1018                                            \\
56\tablenotemark{d}   & SDSS J011534.39$-$005146.0 &   398 51789 294 & 16.74 &  0.00559 & ~3~ & 0100 & Sp(sa)  &     NGC 04050                                                 \\
57                    & SDSS J011616.82$-$085021.4 &   660 52177 414 & 17.86 &  0.06247 & ~0~ & 0000 & BCG     &                                                               \\
58                    & SDSS J011633.94$-$002043.1 &   398 51789 223 & 18.14 &  0.04098 & ~0~ & 0001 & BCG     &                                                               \\
59                    & SDSS J011729.09$-$084403.7 &   660 52177 450 & 17.94 &  0.16650 & ~0~ & 0000 & BCG     &                                                               \\
60                    & SDSS J011833.24$-$091258.2 &   660 52177 543 & 17.49 &  0.03397 & ~0~ & 0000 & BCG?    &                                                               \\
61                    & SDSS J011914.28$-$093546.2 &   660 52177 591 & 18.15 &  0.00644 & ~0~ & 0000 & Irr     &                                                               \\
62                    & SDSS J012213.87$+$005731.4 &   399 51817 324 & 19.58 &  0.00744 & ~0~ & 0000 & Sp(sa)  &     NGC 0493, UGC 00914                                       \\
63                    & SDSS J012223.90$+$152031.9 &   424 51893 368 & 18.63 &  0.15288 & ~0~ & 0000 & BCG     &                                                               \\
64                    & SDSS J012402.40$-$091617.2 &   661 52163 497 & 18.90 &  0.04943 & ~0~ & 0000 & BCG     &                                                               \\
65                    & SDSS J012542.89$-$091710.7 &   661 52163 542 & 17.83 &  0.03156 & ~0~ & 0010 & BCG     &                                                               \\
66                    & SDSS J012646.58$-$003845.9 &   399 51817 140 & 15.64 &  0.00638 & ~0~ & 0010 & BCG?    &     UM 323                                                    \\
67                    & SDSS J012947.98$+$134944.7 &   425 51898 181 & 18.30 &  0.03848 & ~0~ & 0000 & BCG     &                                                               \\
68                    & SDSS J013010.66$-$085250.9 &   662 52147 333 & 17.75 &  0.14410 & ~0~ & 0000 & BCG     &                                                               \\
69                    & SDSS J013048.22$+$144349.8 &   425 51898 500 & 17.53 &  0.02319 & ~0~ & 0000 & LSBG    &                                                               \\
70                    & SDSS J013111.95$+$153240.2 &   425 51898 537 & 18.52 &  0.05474 & ~0~ & 0000 & BCG     &                                                               \\
71                    & SDSS J013126.59$+$140615.1 &   425 51898 173 & 16.73 &  0.01392 & ~0~ & 0000 & BCG     &                                                               \\
72                    & SDSS J013258.54$-$085337.6 &   662 52147 466 & 18.43 &  0.09517 & ~0~ & 0000 & BCG     &                                                               \\
73                    & SDSS J013344.64$+$005711.2 &   400 51820 441 & 17.84 &  0.01916 & ~0~ & 0101 & BCG     &     UM 336, SCHG 0131+007                                     \\
74                    & SDSS J013526.02$-$101818.7 &   663 52145 282 & 17.34 &  0.04132 & ~0~ & 0000 & BCG     &                                                               \\
75                    & SDSS J013700.31$+$144157.1 &   425 51898 634 & 17.37 &  0.04475 & ~0~ & 0000 & BCG     &                                                               \\
76                    & SDSS J013706.41$-$103153.7 &   663 52145 288 & 17.52 &  0.02657 & ~0~ & 0000 & BCG     &                                                               \\
77                    & SDSS J013711.14$+$005256.7 &   400 51820 568 & 17.21 &  0.01896 & ~0~ & 0000 & BCG     &     UM 345                                                    \\
78                    & SDSS J013844.90$-$083540.7 &   663 52145 406 & 18.49 &  0.05356 & ~0~ & 0000 & BCG     &                                                               \\
79a                   & SDSS J014137.22$-$091435.2 &   664 52174 355 & 16.82 &  0.01807 & ~0~ & 0000 & BCG     &                                                               \\
79b                   & SDSS J014137.39$-$091437.0 &   663 52145 588 & 17.53 &  0.01798 & ~0~ & 0000 & BCG     &                                                               \\
80                    & SDSS J014357.12$-$100954.3 &   663 52145  29 & 18.49 &  0.14370 & ~0~ & 0000 & BCG     &                                                               \\
81                    & SDSS J014540.58$-$003341.6 &   401 51788  66 & 18.16 &  0.08318 & ~0~ & 0000 & BCG     &                                                               \\
82                    & SDSS J014637.06$+$144121.4 &   429 51820 456 & 16.81 &  0.02442 & ~0~ & 0000 & Sp(sa)  &     UGC 01242, CGCG 437-024                                   \\
83                    & SDSS J014652.37$-$090812.3 &   664 52174 541 & 18.52 &  0.05112 & ~0~ & 0000 & BCG     &                                                               \\
84                    & SDSS J014707.03$+$135629.4 &   429 51820 495 & 18.57 &  0.05665 & ~3~ & 0000 & BCG     &                                                               \\
85                    & SDSS J014713.82$-$080702.8 &   664 52174 447 & 18.34 &  0.03925 & ~0~ & 0000 & BCG     &                                                               \\
86                    & SDSS J014721.67$-$091646.2 &   664 52174 112 & 19.11 &  0.13564 & ~0~ & 0000 & BCG     &                                                               \\
87                    & SDSS J015103.02$+$010830.9 &   402 51793 407 & 18.32 &  0.04249 & ~0~ & 0000 & BCG     &                                                               \\
88                    & SDSS J015256.74$-$081902.9 &   665 52168 402 & 18.52 &  0.13583 & ~0~ & 0000 & BCG     &                                                               \\
89                    & SDSS J015346.92$-$004901.7 &   402 51793  49 & 18.73 &  0.11552 & ~0~ & 0000 & BCG?    &                                                               \\
90                    & SDSS J015400.50$-$004509.8 &   402 51793  59 & 20.17 &  0.01573 & ~0~ & 0000 & Sp(sa)  &     UGC 01365, KUG 0151-009, CGCG 386-050                     \\
91                    & SDSS J015408.47$-$094615.3 &   665 52168 159 & 17.54 &  0.01805 & ~0~ & 0000 & BCG     &                                                               \\
92                    & SDSS J015453.90$+$130721.7 &   430 51877  97 & 19.12 &  0.11887 & ~0~ & 0010 & BCG     &                                                               \\
93                    & SDSS J015507.37$+$135925.4 &   430 51877 560 & 17.50 &  0.05059 & ~0~ & 0000 & Sp?     &                                                               \\
94                    & SDSS J015550.59$+$145830.3 &   430 51877 522 & 17.41 &  0.06251 & ~0~ & 0000 & BCG     &                                                               \\
95                    & SDSS J015559.78$-$002641.4 &   402 51793  23 & 17.82 &  0.02718 & ~0~ & 0000 & BCG     &                                                               \\
96                    & SDSS J015606.19$+$003911.1 &   403 51871 468 & 17.55 &  0.02744 & ~0~ & 0010 & BCG     &     UM 379                                                    \\
97                    & SDSS J015726.93$-$093212.4 &   666 52149 320 & 17.43 &  0.04307 & ~0~ & 0000 & BCG?    &                                                               \\
98                    & SDSS J015928.44$-$082104.6 &   666 52149 429 & 17.68 &  0.03401 & ~0~ & 0000 & Irr?    &                                                               \\
99                    & SDSS J015953.06$-$081348.9 &   666 52149 331 & 18.92 &  0.15166 & ~0~ & 0000 & BCG     &                                                               \\
100                   & SDSS J020038.66$-$005954.4 &   403 51871  48 & 17.97 &  0.25306 & ~1~ & 0000 & BCG     &                                                               \\
101                   & SDSS J020051.60$-$084542.9 &   666 52149 492 & 19.16 &  0.08670 & ~0~ & 0000 & BCG?    &                                                               \\
102                   & SDSS J020108.28$+$132660.0 &   427 51900 161 & 17.63 &  0.05175 & ~0~ & 0000 & BCG     &                                                               \\
103                   & SDSS J020332.59$-$095547.4 &   666 52149  87 & 17.08 &  0.01282 & ~0~ & 0000 & Sp(sa)  &     NGC 0806, KUG 0201-101                                    \\
104                   & SDSS J020356.90$-$080758.4 &   666 52149 532 & 18.65 &  0.18855 & ~0~ & 0000 & BCG     &                                                               \\
105                   & SDSS J020513.90$+$131427.9 &   428 51883 316 & 17.91 &  0.05859 & ~0~ & 0000 & BCG     &                                                               \\
106                   & SDSS J020549.13$-$094918.0 &   667 52163 289 & 17.83 &  0.00650 & ~0~ & 0000 & LSBG    &     KUG 0203-100                                              \\
107                   & SDSS J020656.64$-$011317.6 &   404 51812  86 & 17.80 &  0.04081 & ~0~ & 0000 & BCG     &                                                               \\
108                   & SDSS J020848.48$-$010804.4 &   404 51812  53 & 18.04 &  0.03558 & ~0~ & 0000 & BCG     &                                                               \\
109                   & SDSS J020905.16$-$094201.3 &   667 52163 188 & 16.54 &  0.01280 & ~0~ & 0000 & BCG     &     KUG 0206-099A, KUV 02066-0956                             \\
110                   & SDSS J021159.98$+$011302.8 &   405 51816 365 & 16.99 &  0.02317 & ~0~ & 0000 & Sp      &     UM 410, UM 410S, KUG 0209+009A                            \\
111                   & SDSS J021513.99$-$084624.3 &   667 52163 634 & 17.40 &  0.00495 & ~0~ & 0000 & LSBG    &                                                               \\
112                   & SDSS J021623.38$-$085842.4 &   668 52162 224 & 17.68 &  0.03306 & ~0~ & 0000 & BCG     &                                                               \\
113                   & SDSS J021852.92$-$091218.7 &   668 52162 152 & 18.46 &  0.01274 & ~0~ & 0000 & BCG     &                                                               \\
114                   & SDSS J021934.94$-$002432.1 &   405 51816  29 & 17.61 &  0.02593 & ~0~ & 0000 & BCG     &                                                               \\
115                   & SDSS J022037.66$-$092907.3 &   668 52162  89 & 18.95 &  0.11300 & ~0~ & 0000 & BCG     &                                                               \\
116                   & SDSS J022110.25$-$074544.3 &   668 52162 576 & 18.13 &  0.06745 & ~0~ & 0000 & BCG     &                                                               \\
117                   & SDSS J022237.82$+$002907.9 &   406 51869 478 & 19.51 &  0.02480 & ~0~ & 0000 & Irr     &                                                               \\
118                   & SDSS J022250.40$-$074709.4 &   454 51908 338 & 17.71 &  0.20295 & ~0~ & 0000 & BCG     &                                                               \\
119                   & SDSS J022407.68$+$003226.3 &   406 51869 484 & 18.26 &  0.07349 & ~0~ & 0000 & BCG     &                                                               \\
120                   & SDSS J022417.21$+$000625.9 &   406 51869 160 & 17.88 &  0.06761 & ~0~ & 0000 & BCG     &                                                               \\
121                   & SDSS J022658.03$+$003437.2 &   406 51869 589 & 16.79 &  0.02544 & ~0~ & 0000 & BCG     &                                                               \\
122                   & SDSS J022907.37$-$085726.1 &   454 51908 111 & 18.69 &  0.18270 & ~0~ & 0000 & BCG     &                                                               \\
123                   & SDSS J023132.23$-$004339.4 &   407 51820 176 & 19.27 &  0.00892 & ~0~ & 0000 & Irr     &                                                               \\
124                   & SDSS J023146.01$-$090847.6 &   454 51908  62 & 16.37 &  0.00541 & ~3~ & 0000 & LSBG    &                                                               \\
125                   & SDSS J023224.96$+$005750.8 &   407 51820 540 & 18.13 &  0.02334 & ~0~ & 0000 & BCG     &                                                               \\
126                   & SDSS J023238.11$+$003539.3 &   407 51820 509 & 15.51 &  0.02186 & ~0~ & 0000 & BCG     &     KUG 0230+003A, CGCG 388-045                               \\
127                   & SDSS J023247.42$+$004041.1 &   407 51820 542 & 15.67 &  0.02285 & ~0~ & 0000 & BCG     &     MRK 1047, KUG 0230+004                                    \\
128                   & SDSS J023426.93$-$072807.7 &   455 51909 369 & 18.14 &  0.05331 & ~0~ & 0000 & BCG     &                                                               \\
129                   & SDSS J023628.78$-$005829.8 &   408 51821 296 & 17.68 &  0.00837 & ~0~ & 0000 & Irr     &                                                               \\
130                   & SDSS J023749.54$-$092556.1 &   455 51909  47 & 15.58 &  0.04463 & ~0~ & 0000 & BCG     &     I Zw 007                                                  \\
131                   & SDSS J023900.79$+$001835.8 &   408 51821 472 & 19.81 &  0.21656 & ~0~ & 0000 & BCG     &                                                               \\
132                   & SDSS J023903.17$-$074825.2 &   455 51909 549 & 16.65 &  0.02413 & ~0~ & 0001 & Irr?    &                                                               \\
133                   & SDSS J024052.20$-$082827.4 &   456 51910 306 & 19.61 &  0.08221 & ~0~ & 0000 & BCG     &                                                               \\
134                   & SDSS J024453.66$-$082137.9 &   456 51910 195 & 19.08 &  0.07753 & ~0~ & 0000 & BCG     &                                                               \\
135                   & SDSS J024529.54$-$081637.8 &   456 51910 191 & 18.52 &  0.19553 & ~0~ & 0000 & BCG     &                                                               \\
136                   & SDSS J024736.53$+$002704.1 &   409 51871 465 & 17.41 &  0.07519 & ~0~ & 0000 & BCG?    &                                                               \\
137                   & SDSS J024815.94$-$081716.5 &   456 51910  76 & 16.65 &  0.00459 & ~3~ & 0010 & Irr?    &                                                               \\
138a                  & SDSS J024909.31$-$075027.3 &   457 51901 304 & 14.25 &  0.00430 & ~0~ & 0000 & Sp(sa)  &     NGC 1110, UGCA 043                                        \\
138b                  & SDSS J024910.78$-$074924.4 &   457 51901 309 & 15.21 &  0.00458 & ~1~ & 0010 & Sp(sa)  &     NGC 1110, UGCA 043                                        \\
139                   & SDSS J024914.59$-$085809.7 &   456 51910  17 & 17.95 &  0.05634 & ~0~ & 0000 & BCG     &                                                               \\
140                   & SDSS J024939.72$-$011151.3 &   409 51871  50 & 19.10 &  0.06720 & ~0~ & 0000 & BCG     &     [CLA95] 024706.93-012415.1                                \\
141                   & SDSS J025325.30$-$001357.0 &   409 51871  33 & 17.01 &  0.02731 & ~0~ & 0000 & Irr     &     KUG 0250-004                                              \\
142                   & SDSS J025346.70$-$072343.9 &   457 51901 465 & 17.84 &  0.00452 & ~0~ & 0000 & Irr     &                                                               \\
143                   & SDSS J025426.11$-$004122.7 &   410 51816 220 & 17.17 &  0.01470 & ~2~ & 0000 & BCG     &     US 3320, [CLA95] 025152.97-005332.3                       \\
144                   & SDSS J025436.12$-$000137.8 &   410 51816 181 & 18.76 &  0.02596 & ~0~ & 0000 & BCG     &                                                               \\
145                   & SDSS J025437.85$-$075157.6 &   457 51901 159 & 18.65 &  0.14740 & ~0~ & 0000 & BCG     &                                                               \\
146                   & SDSS J025536.26$+$005609.4 &   410 51816 538 & 18.61 &  0.06722 & ~0~ & 0000 & BCG     &                                                               \\
147                   & SDSS J030214.59$-$070940.0 &   458 51929 461 & 17.19 &  0.03837 & ~0~ & 0000 & BCG     &                                                               \\
148                   & SDSS J030321.41$-$075923.2 &   458 51929 185 & 18.74 &  0.16495 & ~0~ & 0000 & BCG     &                                                               \\
149                   & SDSS J030434.75$-$002830.8 &   411 51817 159 & 16.56 &  0.00565 & ~0~ & 0000 & Irr     &                                                               \\
150                   & SDSS J030457.96$+$005714.0 &   411 51817 578 & 17.57 &  0.01215 & ~0~ & 0000 & LSBG?   &     US 3620                                                   \\
151                   & SDSS J030501.49$+$002304.4 &   411 51817 556 & 17.73 &  0.01956 & ~0~ & 0000 & Int     &                                                               \\
152                   & SDSS J030539.70$-$083905.2 &   458 51929  42 & 19.24 &  0.06501 & ~0~ & 0000 & BCG     &                                                               \\
153                   & SDSS J031023.95$-$083432.8 &   459 51924 253 & 19.00 &  0.05155 & ~1~ & 0000 & BCG     &                                                               \\
154                   & SDSS J031100.38$-$081504.3 &   459 51924 255 & 18.21 &  0.02970 & ~0~ & 0000 & BCG     &                                                               \\
155                   & SDSS J031133.14$-$000509.2 &   412 51931 513 & 17.58 &  0.02645 & ~0~ & 0000 & BCG     &                                                               \\
156                   & SDSS J031606.31$-$002618.0 &   412 51931  38 & 17.86 &  0.02296 & ~0~ & 0000 & Irr     &     KUG 0313-006                                              \\
157                   & SDSS J031623.98$+$000912.2 &   413 51929 391 & 19.53 &  0.20257 & ~0~ & 0000 & BCG     &                                                               \\
158                   & SDSS J032101.01$-$080150.3 &   460 51924 128 & 18.16 &  0.03396 & ~0~ & 0000 & BCG     &                                                               \\
159                   & SDSS J032343.37$+$003620.3 &   414 51901 399 & 16.90 &  0.02099 & ~0~ & 0000 & BCG     &                                                               \\
160                   & SDSS J032454.55$+$010609.1 &   414 51901 393 & 16.98 &  0.03037 & ~0~ & 0000 & Sp      &                                                               \\
161                   & SDSS J032613.63$-$063512.5 &   460 51924 592 & 18.93 &  0.16208 & ~0~ & 0000 & BCG     &                                                               \\
162                   & SDSS J032750.16$+$010134.8 &   414 51901 546 & 18.26 &  0.10882 & ~0~ & 0100 & BCG     &                                                               \\
163                   & SDSS J032853.35$+$003104.2 &   414 51901 526 & 17.68 &  0.08582 & ~0~ & 0000 & BCG     &                                                               \\
164                   & SDSS J033031.22$-$005846.7 &   415 51810 285 & 19.14 &  0.05155 & ~0~ & 0000 & BCG     &                                                               \\
165                   & SDSS J033144.26$-$055609.3 &   461 51910 445 & 18.72 &  0.24668 & ~0~ & 0000 & BCG?    &                                                               \\
166                   & SDSS J033314.45$+$002437.3 &   415 51810 486 & 16.33 &  0.04892 & ~0~ & 0000 & BCG     &                                                               \\
167                   & SDSS J033352.32$-$060605.5 &   461 51910 569 & 18.62 &  0.18253 & ~0~ & 0000 & BCG     &                                                               \\
168                   & SDSS J033526.64$-$003811.3 &   415 51810 141 & 18.04 &  0.02320 & ~2~ & 0000 & BCG     &                                                               \\
169                   & SDSS J033812.96$-$053225.4 &   462 51909 363 & 16.29 &  0.02218 & ~0~ & 0000 & BCG     &     SBS 0335-057A                                             \\
170                   & SDSS J033947.81$-$072541.2 &   462 51909 220 & 18.73 &  0.26076 & ~0~ & 0000 & BCG     &                                                               \\
171                   & SDSS J034543.94$-$065446.0 &   463 51908 299 & 16.91 &  0.03318 & ~0~ & 0000 & Sp      &                                                               \\
172                   & SDSS J034905.74$-$053324.8 &   463 51908 470 & 18.61 &  0.07329 & ~0~ & 0000 & BCG     &                                                               \\
173                   & SDSS J035257.79$-$050446.7 &   463 51908 563 & 17.67 &  0.01743 & ~0~ & 0010 & Irr?    &                                                               \\
174                   & SDSS J040937.63$-$051805.8 &   465 51910 524 & 19.42 &  0.07472 & ~0~ & 0000 & BCG     &                                                               \\
175                   & SDSS J073256.64$+$370449.4 &   431 51877 191 & 17.88 &  0.13947 & ~3~ & 0000 & BCG?    &                                                               \\
176                   & SDSS J073536.24$+$370628.8 &   431 51877 104 & 18.64 &  0.09530 & ~0~ & 0001 & BCG     &                                                               \\
177                   & SDSS J073805.76$+$403947.5 &   432 51884 332 & 19.56 &  0.06126 & ~0~ & 0000 & Irr     &                                                               \\
178                   & SDSS J073845.84$+$392736.7 &   432 51884 201 & 19.11 &  0.08605 & ~0~ & 0000 & BCG     &                                                               \\
179                   & SDSS J074115.84$+$343309.0 &   542 51993 269 & 18.85 &  0.14979 & ~0~ & 0000 & BCG     &                                                               \\
180                   & SDSS J074428.32$+$352417.6 &   542 51993 326 & 18.74 &  0.18628 & ~0~ & 0000 & BCG     &                                                               \\
181                   & SDSS J074724.24$+$404327.4 &   435 51882 356 & 17.60 &  0.02837 & ~0~ & 0000 & BCG     &                                                               \\
182                   & SDSS J075237.68$+$442202.2 &   436 51883 267 & 18.45 &  0.10476 & ~0~ & 0000 & BCG     &                                                               \\
183                   & SDSS J075315.84$+$401449.9 &   435 51882 145 & 20.16 &  0.15694 & ~0~ & 0000 & BCG     &                                                               \\
184                   & SDSS J075446.32$+$450502.7 &   436 51883 391 & 18.61 &  0.18359 & ~2~ & 0000 & BCG     &                                                               \\
185                   & SDSS J075715.84$+$452137.8 &   436 51883 488 & 20.29 &  0.28780 & ~0~ & 0000 & BCG     &                                                               \\
186                   & SDSS J075726.40$+$370443.3 &   543 52017   5 & 17.69 &  0.08314 & ~0~ & 0000 & BCG     &                                                               \\
187                   & SDSS J080131.44$+$440244.5 &   436 51883  20 & 17.61 &  0.01564 & ~0~ & 0000 & Irr     &                                                               \\
188                   & SDSS J080143.68$+$445458.3 &   436 51883 600 & 16.90 &  0.04909 & ~0~ & 0000 & BCG     &                                                               \\
189                   & SDSS J080147.04$+$435302.0 &   437 51869 456 & 19.32 &  0.08425 & ~2~ & 0000 & BCG     &                                                               \\
190                   & SDSS J080718.24$+$433647.1 &   439 51877 260 & 18.80 &  0.19071 & ~0~ & 0010 & BCG     &                                                               \\
191                   & SDSS J081016.56$+$432329.4 &   439 51877  86 & 18.41 &  0.06666 & ~0~ & 0000 & BCG     &                                                               \\
192                   & SDSS J081358.80$+$454442.3 &   441 51868 315 & 20.57 &  0.00192 & ~0~ & 0000 & Sp(sa)  &     IC 2233, UGC 04278, CGCG 236-036                          \\
193a                  & SDSS J081437.20$+$490260.0 &   440 51885 151 & 17.60 &  0.00207 & ~3~ & 0000 & Sp(sa)  &     NGC 2541, UGC 04284, CGCG 236-037                         \\
193b\tablenotemark{e} & SDSS J081447.52$+$490400.8 &   440 51885 158 & 17.85 &  0.00195 & ~1~ & 0110 & Sp(sa)  &     HS 0811+4913 in NGC 2541                                  \\
194                   & SDSS J081523.76$+$453504.2 &   439 51877 613 & 17.24 &  0.01989 & ~0~ & 0010 & BCG     &     HS 0811+4544                                              \\
195                   & SDSS J081722.56$+$464459.6 &   441 51868 179 & 18.48 &  0.27966 & ~0~ & 0000 & BCG     &                                                               \\
196                   & SDSS J081829.76$+$453309.3 &   441 51868 187 & 17.22 &  0.04025 & ~0~ & 0000 & Irr     &                                                               \\
		      & SDSS J081829.76$+$453309.3 &   548 51986 324 & 17.22 &  0.04023 & ~0~ & 0000 & Irr     &                                                               \\
197                   & SDSS J081919.68$+$500020.5 &   440 51885 608 & 15.21 &  0.00179 & ~0~ & 1100 & Sp(sa)  &     NGC 2552, UGC 04325, CGCG 236-042                         \\
198                   & SDSS J082001.68$+$505039.1 &   442 51882 223 & 18.66 &  0.21734 & ~0~ & 0000 & BCG     &                                                               \\
199                   & SDSS J082059.28$+$461823.4 &   548 51986 347 & 18.77 &  0.04864 & ~0~ & 0000 & BCG     &                                                               \\
		      & SDSS J082059.28$+$461823.4 &   441 51868 100 & 18.77 &  0.04871 & ~0~ & 0000 & BCG     &                                                               \\
200                   & SDSS J082234.56$+$502626.8 &   442 51882 168 & 17.54 &  0.02426 & ~0~ & 0000 & Sp      &                                                               \\
201                   & SDSS J082303.12$+$522334.4 &   442 51882 413 & 16.75 &  0.03392 & ~0~ & 0000 & BCG     &                                                               \\
202                   & SDSS J082353.52$+$484650.5 &   443 51873 217 & 18.40 &  0.09373 & ~0~ & 0000 & BCG     &                                                               \\
203                   & SDSS J082530.72$+$504804.3 &   442 51882 156 & 18.80 &  0.09691 & ~2~ & 0000 & BCG     &                                                               \\
204                   & SDSS J082604.80$+$455807.3 &   548 51986 503 & 14.84 &  0.00718 & ~0~ & 0010 & Sp(sa)  &     UGC 04393, KUG 0822+461, CGCG 237-001                     \\
205                   & SDSS J082621.12$+$472812.3 &   441 51868 634 & 16.91 &  0.03784 & ~0~ & 0000 & BCG     &                                                               \\
206a                  & SDSS J082718.00$+$460157.3 &   549 51981 281 & 16.46 &  0.00734 & ~0~ & 0000 & BCG     &                                                               \\
206b                  & SDSS J082718.00$+$460203.1 &   548 51986 517 & 15.60 &  0.00719 & ~0~ & 0000 & BCG     &                                                               \\
207                   & SDSS J082922.08$+$462445.7 &   548 51986 546 & 18.51 &  0.01500 & ~0~ & 0000 & BCG     &                                                               \\
		      & SDSS J082922.08$+$462445.7 &   549 51981 270 & 18.51 &  0.01502 & ~0~ & 0000 & BCG     &                                                               \\
208                   & SDSS J083108.16$+$493159.1 &   443 51873 542 & 18.20 &  0.05212 & ~0~ & 1001 & BCG     &                                                               \\
209                   & SDSS J083216.56$+$493943.2 &   443 51873 591 & 18.50 &  0.08017 & ~0~ & 0000 & BCG     &                                                               \\
210                   & SDSS J083240.08$+$515946.6 &   444 51883 209 & 18.53 &  0.20918 & ~0~ & 0000 & BCG     &                                                               \\
211                   & SDSS J083313.20$+$542222.8 &   446 51899 352 & 19.29 &  0.10386 & ~0~ & 0000 & BCG     &                                                               \\
212                   & SDSS J083327.36$+$464349.4 &   549 51981 512 & 18.38 &  0.04682 & ~0~ & 0000 & BCG     &                                                               \\
213                   & SDSS J083350.16$+$454933.6 &   549 51981  90 & 18.91 &  0.18826 & ~2~ & 0000 & BCG     &                                                               \\
214                   & SDSS J083440.08$+$480540.9 &   549 51981 447 & 19.63 &  0.34259 & ~0~ & 0000 & BCG?    &                                                               \\
215                   & SDSS J083511.04$+$480314.7 &   550 51959 240 & 16.08 &  0.04127 & ~0~ & 0000 & BCG     &                                                               \\
216                   & SDSS J083517.04$+$533211.0 &   446 51899 283 & 17.49 &  0.06813 & ~0~ & 0000 & BCG     &                                                               \\
217a                  & SDSS J083743.44$+$513830.1 &   445 51873 404 & 17.55 &  0.00244 & ~3~ & 0000 & Sp(sa)  &     MRK 0094, SBS 0834+518 in UGC 04499                       \\
217b                  & SDSS J083747.76$+$513838.0 &   444 51883  41 & 19.24 &  0.00226 & ~0~ & 0000 & Sp(sa)  &     UGC 04499                                                 \\
218                   & SDSS J083914.88$+$481518.3 &   550 51959 485 & 18.24 &  0.03842 & ~0~ & 0000 & BCG     &                                                               \\
219                   & SDSS J083937.68$+$532723.4 &   446 51899 249 & 13.93 &  0.00228 & ~0~ & 0000 & Sp(sa)  &     UGC 04514, CGCG 263-066                                   \\
220                   & SDSS J084030.00$+$470710.2 &   549 51981 621 & 18.48 &  0.04219 & ~1~ & 0000 & BCG     &     PC 0837+4717, HS 0837+4717, US 1442                       \\
221                   & SDSS J084526.64$+$530916.2 &   446 51899  86 & 16.89 &  0.03066 & ~0~ & 0000 & Irr     &     CGCG 264-011                                              \\
222                   & SDSS J084527.60$+$530852.8 &   447 51877 361 & 17.50 &  0.03107 & ~1~ & 0010 & BCG     &     CGCG 264-011                                              \\
223                   & SDSS J084702.88$+$545039.4 &   446 51899 541 & 18.93 &  0.12307 & ~0~ & 0000 & BCG     &                                                               \\
224                   & SDSS J084852.56$+$514532.7 &   447 51877 172 & 18.33 &  0.05010 & ~0~ & 0000 & BCG     &                                                               \\
225                   & SDSS J084936.24$+$545810.5 &   448 51900 241 & 17.62 &  0.02613 & ~0~ & 0000 & BCG     &                                                               \\
226                   & SDSS J085201.92$+$010459.6 &   467 51901 628 & 18.55 &  0.10777 & ~1~ & 0010 & BCG     &                                                               \\
227                   & SDSS J085207.68$-$001117.9 &   468 51912 250 & 18.86 &  0.15614 & ~0~ & 0000 & BCG     &                                                               \\
228                   & SDSS J085208.40$+$534200.3 &   449 51900 356 & 17.13 &  0.04971 & ~0~ & 0000 & Sp      &                                                               \\
229                   & SDSS J085754.00$+$524941.1 &   449 51900 139 & 18.45 &  0.13514 & ~0~ & 0000 & BCG     &                                                               \\
230                   & SDSS J085756.88$+$013728.3 &   469 51913 421 & 18.22 &  0.04076 & ~0~ & 0000 & BCG     &                                                               \\
231                   & SDSS J085907.44$+$533759.8 &   449 51900 151 & 18.90 &  0.01614 & ~0~ & 0000 & Sp(sa)  &     UGC 04696, CGCG 264-044                                   \\
232                   & SDSS J085920.88$+$005142.2 &   469 51913 154 & 16.78 &  0.01312 & ~0~ & 0000 & Irr     &                                                               \\
233                   & SDSS J090047.52$+$574255.0 &   483 51924 495 & 18.45 &  0.08923 & ~0~ & 0000 & BCG     &                                                               \\
234                   & SDSS J090106.48$+$005418.1 &   469 51913 110 & 19.09 &  0.11065 & ~0~ & 0000 & BCG     &                                                               \\
235                   & SDSS J090122.80$-$002818.8 &   470 51929 246 & 20.40 &  0.18749 & ~0~ & 1001 & BCG?    &                                                               \\
236                   & SDSS J090139.84$+$575945.9 &   483 51924 594 & 19.13 &  0.08603 & ~0~ & 0000 & Int?    &                                                               \\
237                   & SDSS J090223.04$+$000221.3 &   470 51929 239 & 17.90 &  0.04056 & ~0~ & 0000 & BCG     &                                                               \\
		      & SDSS J090223.04$+$000221.3 &   469 51913   9 & 17.90 &  0.04054 & ~0~ & 0000 & BCG     &                                                               \\
238                   & SDSS J090503.60$+$502834.3 &   552 51992 181 & 17.72 &  0.09914 & ~0~ & 0000 & BCG     &                                                               \\
239                   & SDSS J090539.12$+$534631.0 &   449 51900 631 & 17.60 &  0.01359 & ~0~ & 0000 & BCG?    &                                                               \\
240                   & SDSS J090704.80$+$532656.7 &   553 51999 342 & 16.74 &  0.02985 & ~1~ & 0000 & BCG     &                                                               \\
241                   & SDSS J090760.00$+$503910.0 &   552 51992  27 & 17.16 &  0.04495 & ~0~ & 0000 & BCG     &                                                               \\
242                   & SDSS J090806.24$+$540007.2 &   450 51908 125 & 18.66 &  0.08127 & ~0~ & 0000 & BCG     &                                                               \\
243                   & SDSS J090850.64$+$552244.7 &   450 51908 520 & 17.31 &  0.05705 & ~0~ & 0000 & BCG     &                                                               \\
244                   & SDSS J091052.56$+$522756.5 &   553 51999 134 & 17.88 &  0.06139 & ~2~ & 0000 & BCG     &                                                               \\
245                   & SDSS J091644.16$+$594628.5 &   485 51909 306 & 15.51 &  0.01378 & ~0~ & 0000 & BCG     &     MRK 0019, SBS 0912+599, CGCG 288-028                      \\
246                   & SDSS J091645.60$+$532628.6 &   554 52000 205 & 17.07 &  0.00742 & ~2~ & 0000 & BCG     &     UGCA 154, MRK 0104, SBS 0913+536, CGCG 264-090            \\
247                   & SDSS J091652.32$+$003114.0 &   472 51955 546 & 18.75 &  0.05699 & ~3~ & 0000 & BCG     &                                                               \\
248                   & SDSS J091701.92$+$564700.6 &   451 51908 428 & 18.53 &  0.08961 & ~0~ & 0000 & BCG     &                                                               \\
249                   & SDSS J091747.28$+$531737.3 &   554 52000 203 & 15.82 &  0.00763 & ~0~ & 0010 & Irr     &                                                               \\
250                   & SDSS J091759.52$+$015751.0 &   473 51929 422 & 17.56 &  0.09344 & ~0~ & 0000 & BCG     &                                                               \\
251                   & SDSS J091856.16$+$521339.3 &   553 51999   4 & 17.14 &  0.00770 & ~0~ & 0000 & Irr     &                                                               \\
252                   & SDSS J091901.92$+$522841.1 &   554 52000 114 & 17.45 &  0.03265 & ~0~ & 0000 & BCG     &                                                               \\
253                   & SDSS J092030.00$+$015055.5 &   473 51929 518 & 18.48 &  0.01677 & ~0~ & 0000 & Irr?    &                                                               \\
254a                  & SDSS J092055.92$+$523407.3 &   554 52000 190 & 16.02 &  0.00783 & ~1~ & 0000 & BCG     &     MRK 1416, SBS 0917+527, KUG 0917+527                      \\
254b                  & SDSS J092056.16$+$523404.4 &   553 51999 602 & 17.63 &  0.00780 & ~0~ & 0000 & BCG     &     MRK 1416, SBS 0917+527, KUG 0917+527                      \\
255                   & SDSS J092242.24$+$590946.0 &   485 51909 247 & 17.24 &  0.03009 & ~0~ & 0000 & BCG     &                                                               \\
256                   & SDSS J092635.28$+$582047.4 &   452 51911 387 & 20.04 &  0.22704 & ~0~ & 0000 & BCG?    &                                                               \\
257                   & SDSS J092918.48$+$002813.2 &   474 52000 610 & 19.53 &  0.09383 & ~0~ & 0000 & BCG     &                                                               \\
258                   & SDSS J093006.48$+$602653.5 &   485 51909 550 & 17.22 &  0.01364 & ~3* & 0000 & BCG     &     SBS 0926+606A, KUG 0926+606A                              \\
259                   & SDSS J093248.72$+$582530.7 &   452 51911 487 & 17.86 &  0.04747 & ~1~ & 0000 & BCG     &     SBS 0929+586                                              \\
260                   & SDSS J093345.84$+$595054.9 &   485 51909  72 & 18.85 &  0.23096 & ~0~ & 0000 & BCG     &                                                               \\
261                   & SDSS J093402.40$+$551423.2 &   556 51991 312 & 17.45 &  0.00267 & ~0~ & 0000 & BCG     &     MRK 0116, I Zw 018, I Zw 018 (SE component)               \\
262                   & SDSS J093719.20$+$603407.3 &   486 51910 213 & 18.70 &  0.09509 & ~0~ & 0000 & BCG     &                                                               \\
263                   & SDSS J093813.44$+$542824.9 &   556 51991 224 & 17.60 &  0.10212 & ~2~ & 0000 & BCG     &     SBS 0934+546, SBS 0934+547                                \\
264                   & SDSS J094137.44$+$020545.0 &   480 51989 341 & 21.58 &  0.04642 & ~0~ & 0001 & Irr     &                                                               \\
265                   & SDSS J094214.64$+$554336.8 &   556 51991 131 & 18.15 &  0.10999 & ~0~ & 0000 & BCG     &                                                               \\
266                   & SDSS J094223.04$-$011219.1 &   266 51630 209 & 18.92 &  0.14737 & ~0~ & 0001 & BCG     &                                                               \\
267                   & SDSS J094306.00$+$001912.7 &   266 51630 438 & 17.42 &  0.02490 & ~0~ & 0000 & Irr     &                                                               \\
268                   & SDSS J094330.24$+$020843.8 &   477 52026 588 & 17.64 &  0.05999 & ~0~ & 0000 & Int     &                                                               \\
269                   & SDSS J094333.84$+$010659.4 &   266 51630 407 & 17.50 &  0.05159 & ~0~ & 0000 & BCG     &                                                               \\
		      & SDSS J094333.84$+$010659.3 &   477 52026  16 & 17.50 &  0.05155 & ~0~ & 0000 & Irr     &                                                               \\
270                   & SDSS J094401.92$-$003832.1 &   266 51630 100 & 15.85 &  0.00483 & ~3~ & 0000 & Irr     &     CGCG 007-025                                              \\
271                   & SDSS J094410.80$+$001047.3 &   266 51630 474 & 16.59 &  0.01117 & ~0~ & 0000 & Irr     &                                                               \\
		      & SDSS J094410.80$+$001047.3 &   480 51989 250 & 16.59 &  0.01116 & ~2~ & 0000 & Irr     &                                                               \\
272                   & SDSS J094517.52$-$000147.9 &   480 51989 128 & 17.19 &  0.02176 & ~0~ & 0000 & Irr     &                                                               \\
		      & SDSS J094517.52$-$000147.9 &   266 51630 155 & 17.19 &  0.02171 & ~0~ & 0000 & Irr     &                                                               \\
273                   & SDSS J094630.72$+$553542.0 &   556 51991  56 & 17.60 &  0.04500 & ~0~ & 0000 & BCG     &                                                               \\
274                   & SDSS J094712.96$+$560607.2 &   556 51991 611 & 16.90 &  0.02531 & ~0~ & 0010 & BCG     &     SBS 0943+563, KUG 0943+563, CGCG 265-038                  \\
275                   & SDSS J094745.36$+$023737.0 &   480 51989 578 & 14.23 &  0.00616 & ~3~ & 0000 & Sp(sa)  &     UGC 05249, CGCG 035-058                                   \\
		      & SDSS J094745.36$+$023737.0 &   481 51908 335 & 14.23 &  0.00615 & ~0~ & 1100 & Sp(sa)  &     UGC 05249, CGCG 035-058                                   \\
276                   & SDSS J094809.60$+$023143.9 &   480 51989 579 & 16.82 &  0.02054 & ~0~ & 0000 & Int     &     CGCG 035-059                                              \\
277                   & SDSS J094824.48$+$613956.8 &   486 51910 597 & 18.70 &  0.17258 & ~0~ & 0000 & BCG     &                                                               \\
278                   & SDSS J094850.88$+$553716.3 &   556 51991   7 & 20.19 &  0.26968 & ~0~ & 0000 & BCG?    &                                                               \\
279                   & SDSS J094920.88$+$014303.1 &   480 51989 552 & 17.72 &  0.17491 & ~1~ & 0000 & BCG     &                                                               \\
280                   & SDSS J094930.24$+$553446.9 &   556 51991  11 & 15.66 &  0.00535 & ~3* & 0000 & BCG     &     UGCA 184, MRK 0022, SBS 0946+558, KUG 0946+558            \\
281a                  & SDSS J094954.24$+$003659.7 &   481 51908 289 & 16.67 &  0.00656 & ~3* & 0000 & Sp(sa)  &     VV 620, MRK 1236                                          \\
281b                  & SDSS J094954.24$+$003658.6 &   267 51608 384 & 15.19 &  0.00632 & ~3~ & 0000 & Sp(sa)  &     VV 620, MRK 1236                                          \\
282                   & SDSS J095023.28$+$004229.2 &   480 51989   4 & 18.76 &  0.09776 & ~0~ & 0000 & BCG     &                                                               \\
		      & SDSS J095023.28$+$004229.2 &   267 51608 421 & 18.76 &  0.09767 & ~2~ & 0000 & BCG     &                                                               \\
283                   & SDSS J095226.88$+$021759.8 &   481 51908 483 & 18.19 &  0.11911 & ~3~ & 0000 & BCG     &                                                               \\
284                   & SDSS J095241.52$+$020758.1 &   481 51908 518 & 17.53 &  0.01171 & ~0~ & 0001 & LSBG    &                                                               \\
285                   & SDSS J095245.12$+$004505.9 &   267 51608 485 & 17.26 &  0.02618 & ~0~ & 0000 & BCG     &                                                               \\
286                   & SDSS J095334.80$+$013524.5 &   481 51908 180 & 14.82 &  0.00386 & ~0~ & 0000 & Sp(sa)  &     NGC 3044, UGC 05311, CGCG 007-056                         \\
287                   & SDSS J095620.88$-$002429.1 &   268 51633 319 & 19.19 &  0.14967 & ~0~ & 0000 & BCG?    &     2QZ J095620.7-002430                                      \\
288                   & SDSS J095721.60$+$640220.7 &   487 51943 410 & 17.74 &  0.04472 & ~0~ & 0000 & Irr?    &                                                               \\
289                   & SDSS J095830.24$+$000242.9 &   268 51633 200 & 17.55 &  0.00654 & ~0~ & 0000 & LSBG    &                                                               \\
290                   & SDSS J100122.32$+$633630.2 &   487 51943 574 & 18.21 &  0.07625 & ~0~ & 0000 & BCG     &                                                               \\
291                   & SDSS J100453.76$+$632120.8 &   487 51943 583 & 17.56 &  0.06769 & ~0~ & 0000 & BCG     &                                                               \\
292                   & SDSS J100836.00$-$004036.6 &   270 51909 306 & 17.30 &  0.02129 & ~0~ & 0000 & Irr?    &                                                               \\
293                   & SDSS J101430.96$+$004755.0 &   502 51957   7 & 18.30 &  0.14692 & ~0~ & 0000 & BCG     &     2QZ J101430.9+004754                                      \\
		      & SDSS J101430.96$+$004755.0 &   270 51909 617 & 18.30 &  0.14688 & ~1~ & 0000 & BCG     &     2QZ J101430.9+004754                                      \\
294                   & SDSS J101701.92$+$020046.0 &   503 51999 273 & 17.76 &  0.05296 & ~1~ & 0000 & BCG     &                                                               \\
295                   & SDSS J101704.08$+$025515.4 &   503 51999 369 & 18.64 &  0.09128 & ~0~ & 0000 & BCG     &                                                               \\
296                   & SDSS J102004.80$+$011601.3 &   503 51999 123 & 16.65 &  0.03345 & ~0~ & 0000 & BCG     &                                                               \\
297                   & SDSS J102007.92$+$021903.1 &   503 51999 490 & 18.16 &  0.09865 & ~1~ & 0000 & BCG     &                                                               \\
298                   & SDSS J102134.08$+$000427.6 &   271 51883 595 & 18.19 &  0.05690 & ~0~ & 0000 & BCG     &                                                               \\
299                   & SDSS J102256.64$-$002303.2 &   272 51941 231 & 18.96 &  0.06364 & ~0~ & 0001 & BCG     &                                                               \\
300                   & SDSS J102319.44$+$024941.5 &   503 51999 619 & 18.68 &  0.07306 & ~0~ & 0000 & BCG     &                                                               \\
301                   & SDSS J103007.44$+$654756.0 &   489 51930 434 & 17.80 &  0.03546 & ~0~ & 0000 & BCG     &                                                               \\
302                   & SDSS J103058.80$+$002955.8 &   273 51957 428 & 16.93 &  0.02843 & ~0~ & 0000 & Sp?     &                                                               \\
303                   & SDSS J103201.68$+$010240.9 &   273 51957 442 & 18.98 &  0.10356 & ~0~ & 0000 & BCG     &                                                               \\
304                   & SDSS J103227.36$+$003003.1 &   273 51957 500 & 18.63 &  0.12841 & ~0~ & 0000 & Int     &                                                               \\
305                   & SDSS J103344.16$+$635317.1 &   489 51930 122 & 19.43 &  0.34668 & ~0~ & 0000 & BCG?    &                                                               \\
306                   & SDSS J104324.72$+$661538.8 &   489 51930 567 & 16.92 &  0.01168 & ~0~ & 0000 & Irr     &                                                               \\
307                   & SDSS J104455.92$+$004433.4 &   275 51910 429 & 18.19 &  0.00547 & ~0~ & 0000 & Irr     &                                                               \\
308                   & SDSS J104554.72$+$010405.8 &   275 51910 445 & 17.10 &  0.02623 & ~3~ & 0100 & BCG     &                                                               \\
309                   & SDSS J104604.32$+$031057.7 &   506 52022 563 & 17.76 &  0.12002 & ~0~ & 0000 & Int     &                                                               \\
310                   & SDSS J104642.48$+$022930.0 &   506 52022 626 & 17.90 &  0.08687 & ~0~ & 0000 & BCG     &                                                               \\
311                   & SDSS J105032.40$+$661654.1 &   490 51929 396 & 19.08 &  0.08025 & ~0~ & 0000 & BCG     &                                                               \\
312                   & SDSS J105248.72$+$000204.1 &   276 51909 197 & 15.15 &  0.00604 & ~0~ & 0000 & BCG?    &     CGCG 010-041                                              \\
313                   & SDSS J105342.48$+$000945.1 &   276 51909 490 & 18.62 &  0.10965 & ~0~ & 0000 & BCG     &                                                               \\
314                   & SDSS J105506.00$+$670918.3 &   490 51929 363 & 17.71 &  0.03286 & ~0~ & 0000 & Irr     &                                                               \\
315                   & SDSS J105639.12$+$671049.0 &   490 51929 401 & 16.49 &  0.03305 & ~0~ & 0000 & BCG     &                                                               \\
316                   & SDSS J105742.00$+$653539.8 &   490 51929 128 & 16.08 &  0.01147 & ~3~ & 0000 & BCG     &                                                               \\
317                   & SDSS J111256.16$-$005435.4 &   279 51984 293 & 16.78 &  0.03962 & ~0~ & 0000 & BCG     &                                                               \\
318                   & SDSS J112145.12$-$000121.0 &   280 51612 192 & 18.06 &  0.09903 & ~0~ & 0000 & BCG     &                                                               \\
319                   & SDSS J112335.28$-$011337.0 &   280 51612  46 & 17.80 &  0.04797 & ~0~ & 0000 & BCG     &                                                               \\
320                   & SDSS J112337.20$+$005854.6 &   281 51614 323 & 18.42 &  0.02364 & ~0~ & 0000 & BCG     &                                                               \\
321                   & SDSS J112415.60$+$025731.3 &   512 51992 334 & 16.49 &  0.02326 & ~3~ & 0000 & BCG     &                                                               \\
322                   & SDSS J112502.64$-$004525.4 &   281 51614 291 & 19.22 &  0.35848 & ~0~ & 0000 & BCG?    &                                                               \\
323                   & SDSS J112526.64$+$654606.9 &   491 51942  47 & 17.30 &  0.00370 & ~0~ & 0000 & Irr?    &                                                               \\
324                   & SDSS J112552.08$-$003941.7 &   281 51614 221 & 17.11 &  0.01875 & ~0~ & 0100 & BCG     &                                                               \\
325                   & SDSS J112742.96$+$641001.5 &   597 52059 235 & 16.92 &  0.00795 & ~0~ & 0000 & BCG     &                                                               \\
326                   & SDSS J112800.72$-$010736.1 &   281 51614 129 & 18.22 &  0.07467 & ~0~ & 0000 & BCG     &                                                               \\
327                   & SDSS J112803.60$+$002537.6 &   281 51614 499 & 17.66 &  0.02999 & ~0~ & 0000 & BCG     &                                                               \\
328                   & SDSS J112816.08$+$023802.9 &   512 51992 516 & 16.94 &  0.02280 & ~0~ & 0000 & Irr     &                                                               \\
329                   & SDSS J112938.16$+$031504.1 &   512 51992 524 & 16.92 &  0.05631 & ~0~ & 0000 & Int     &                                                               \\
330                   & SDSS J112959.28$+$631324.2 &   597 52059 210 & 16.69 &  0.00346 & ~0~ & 0000 & LSBG(sa)&                                                               \\
331                   & SDSS J113024.48$+$631758.5 &   597 52059 207 & 17.51 &  0.04235 & ~0~ & 0000 & Irr(sa) &                                                               \\
332                   & SDSS J113025.68$-$005014.5 &   282 51658 296 & 17.49 &  0.07588 & ~0~ & 0000 & BCG     &                                                               \\
333                   & SDSS J113303.84$+$651341.1 &   597 52059 460 & 19.65 &  0.24136 & ~0~ & 0000 & BCG?    &                                                               \\
334                   & SDSS J113341.28$+$634926.0 &   597 52059 136 & 17.43 &  0.00695 & ~2~ & 0000 & BCG     &                                                               \\
335                   & SDSS J113459.52$-$000104.1 &   282 51658 493 & 20.14 &  0.24094 & ~0~ & 0000 & BCG?    &                                                               \\
336                   & SDSS J113624.00$-$002948.5 &   282 51658 155 & 17.68 &  0.02219 & ~0~ & 0000 & Sp      &                                                               \\
337                   & SDSS J113636.96$+$004900.7 &   282 51658 532 & 14.78 &  0.00369 & ~0~ & 0100 & Irr     &     UGC 06578, UM 439, CGCG 012-040                           \\
338                   & SDSS J113655.68$+$033333.4 &   513 51989 521 & 18.84 &  0.17477 & ~0~ & 0000 & BCG?    &                                                               \\
339                   & SDSS J113703.84$+$002817.2 &   282 51658 543 & 18.66 &  0.10587 & ~0~ & 0000 & BCG?    &                                                               \\
340                   & SDSS J114013.20$-$002442.0 &   282 51658  29 & 15.95 &  0.02201 & ~0~ & 0000 & BCG     &     MRK 1303, UM 444                                          \\
341                   & SDSS J114047.52$+$644710.3 &   597 52059 586 & 17.64 &  0.03839 & ~0~ & 0000 & BCG     &                                                               \\
342                   & SDSS J114143.44$+$024339.9 &   514 51994 391 & 17.36 &  0.02562 & ~0~ & 0001 & Irr     &                                                               \\
343                   & SDSS J114212.48$+$002002.6 &   283 51959 389 & 14.65 &  0.01856 & ~3* & 0000 & Int     &     UGC 06665, MRK 1304, ARP 161, ARK 312, UM 448             \\
344                   & SDSS J114306.48$+$680717.7 &   492 51955 449 & 17.55 &  0.04889 & ~3~ & 0000 & BCG     &                                                               \\
345                   & SDSS J114649.44$+$005345.9 &   283 51959 572 & 20.13 &  0.05651 & ~0~ & 0011 & BCG     &                                                               \\
346                   & SDSS J114818.24$-$013823.8 &   329 52056 529 & 16.13 &  0.01305 & ~0~ & 0000 & BCG     &     UM 454, CGCG 012-085                                      \\
348                   & SDSS J115117.04$+$010917.7 &   284 51943 408 & 17.26 &  0.04680 & ~0~ & 0000 & BCG     &     UM 459                                                    \\
347                   & SDSS J115117.04$+$032655.9 &   515 52051 378 & 18.48 &  0.04636 & ~0~ & 0001 & BCG     &                                                               \\
349                   & SDSS J115133.36$-$022222.0 &   329 52056 640 & 16.69 &  0.00353 & ~1* & 0011 & Irr     &     UM 461, SCHG 1148-020                                     \\
350                   & SDSS J115237.20$-$022809.9 &   329 52056 633 & 14.70 &  0.00350 & ~3* & 1000 & BCG?    &     UGC 06850, MRK 1307, UM 462                               \\
351                   & SDSS J115247.52$-$004007.6 &   284 51943 170 & 17.40 &  0.00464 & ~0~ & 0000 & BCG     &     UM 463                                                    \\
352                   & SDSS J115411.76$-$010754.3 &   284 51943  92 & 17.05 &  0.01100 & ~0~ & 0000 & Irr?    &                                                               \\
353                   & SDSS J115559.28$-$010001.1 &   284 51943   7 & 16.05 &  0.03646 & ~0~ & 0000 & BCG     &     UM 468                                                    \\
354                   & SDSS J115712.48$+$022827.8 &   516 52017 315 & 17.25 &  0.05815 & ~3~ & 0000 & BCG?    &     UM 469, TOLOLO 1154+027                                   \\
355                   & SDSS J120047.04$-$003612.0 &   285 51930 154 & 18.59 &  0.08286 & ~0~ & 0000 & BCG     &                                                               \\
356                   & SDSS J120055.68$+$032403.9 &   516 52017 403 & 19.69 &  0.08491 & ~0~ & 0000 & BCG?    &                                                               \\
357                   & SDSS J120122.32$+$021108.3 &   516 52017 178 & 17.45 &  0.00337 & ~0~ & 0000 & LSBG    &                                                               \\
358                   & SDSS J120219.68$+$663319.8 &   493 51957 284 & 17.87 &  0.03199 & ~0~ & 0000 & BCG     &                                                               \\
359                   & SDSS J120340.08$+$023828.2 &   517 52024 356 & 13.89 &  0.00418 & ~0~ & 0000 & Sp(sa)  &     UGC 07035, CGCG 041-031                                   \\
360                   & SDSS J120505.04$+$024329.3 &   517 52024 422 & 17.82 &  0.07616 & ~0~ & 0000 & BCG     &                                                               \\
361                   & SDSS J120514.64$+$661657.7 &   493 51957 254 & 18.86 &  0.16551 & ~0~ & 0000 & BCG     &                                                               \\
362                   & SDSS J120628.56$+$672926.5 &   493 51957 474 & 16.98 &  0.00775 & ~0~ & 0000 & BCG     &                                                               \\
363                   & SDSS J120821.84$+$661905.8 &   493 51957 219 & 17.03 &  0.04031 & ~0~ & 0000 & BCG     &                                                               \\
364                   & SDSS J121004.80$+$015540.1 &   517 52024  30 & 18.50 &  0.07616 & ~0~ & 0000 & BCG     &                                                               \\
365                   & SDSS J121101.44$+$034227.2 &   517 52024 603 & 18.81 &  0.04739 & ~0~ & 0000 & BCG     &                                                               \\
366                   & SDSS J121135.28$-$004158.4 &   287 52023 230 & 17.38 &  0.03503 & ~0~ & 0000 & BCG     &                                                               \\
367                   & SDSS J121203.36$-$003621.7 &   287 52023 236 & 15.97 &  0.03518 & ~0~ & 0000 & Sp(sa)  &     UM 482, CGCG 013-101                                      \\
368                   & SDSS J121214.64$+$000420.3 &   287 52023 466 & 15.64 &  0.00782 & ~2+ & 0000 & BCG     &     UM 483, MRK 1313                                          \\
369                   & SDSS J121333.60$+$665053.8 &   493 51957 144 & 18.73 &  0.06306 & ~0~ & 0000 & BCG     &                                                               \\
370                   & SDSS J121412.48$-$002702.3 &   288 52000 303 & 18.08 &  0.03613 & ~0~ & 0000 & BCG     &                                                               \\
371                   & SDSS J122417.04$+$672624.0 &   493 51957 636 & 14.37 &  0.00439 & ~0~ & 0000 & BCG     &     UGCA 280, MRK 0206, CGCG 315-036                          \\
372                   & SDSS J122419.68$+$010559.5 &   289 51990 369 & 18.43 &  0.03986 & ~0~ & 0000 & BCG     &     UM 496                                                    \\
373a                  & SDSS J122622.56$-$011518.0 &   334 51993 365 & 16.70 &  0.00669 & ~0~ & 0000 & Irr     &     UM 501                                                    \\
373b                  & SDSS J122622.80$-$011512.3 &   289 51990 210 & 16.74 &  0.00665 & ~2~ & 0000 & Irr     &     UM 501                                                    \\
374                   & SDSS J122754.48$-$021902.3 &   334 51993 467 & 17.40 &  0.03098 & ~0~ & 0000 & BCG     &                                                               \\
375                   & SDSS J123436.24$-$020721.9 &   335 52000 385 & 17.78 &  0.02080 & ~0~ & 0000 & BCG     &     UM 507                                                    \\
376                   & SDSS J123747.04$-$023159.4 &   335 52000 198 & 16.68 &  0.00795 & ~0~ & 0000 & BCG?    &                                                               \\
377                   & SDSS J123859.76$+$011507.3 &   290 51941 567 & 17.67 &  0.04581 & ~0~ & 0000 & BCG     &                                                               \\
378                   & SDSS J124035.04$-$011702.4 &   335 52000 604 & 18.01 &  0.09015 & ~0~ & 0000 & BCG     &                                                               \\
379                   & SDSS J124049.92$+$662420.1 &   494 51915   7 & 18.35 &  0.08772 & ~0~ & 0000 & BCG     &                                                               \\
380                   & SDSS J124159.28$-$034002.4 &   336 51999 289 & 18.20 &  0.00931 & ~0~ & 0000 & BCG     &                                                               \\
381                   & SDSS J124318.48$-$012802.5 &   336 51999 414 & 15.68 &  0.00562 & ~0~ & 0000 & Irr     &                                                               \\
382                   & SDSS J124450.88$-$021304.5 &   336 51999 198 & 17.57 &  0.01094 & ~0~ & 0000 & BCG     &                                                               \\
383                   & SDSS J124715.36$+$003806.8 &   292 51609 372 & 17.79 &  0.07281 & ~0~ & 0000 & BCG     &                                                               \\
384                   & SDSS J124738.88$-$015350.7 &   336 51999 559 & 18.66 &  0.08484 & ~0~ & 0000 & BCG     &                                                               \\
385                   & SDSS J124802.64$+$665603.1 &   495 51988 279 & 18.79 &  0.04932 & ~0~ & 0001 & BCG     &                                                               \\
386                   & SDSS J124832.88$+$032904.3 &   522 52024 566 & 18.58 &  0.02337 & ~0~ & 0010 & BCG     &                                                               \\
387                   & SDSS J124948.96$-$022756.5 &   336 51999  33 & 17.89 &  0.04775 & ~0~ & 0000 & BCG     &                                                               \\
388                   & SDSS J125105.76$-$005656.2 &   292 51609  84 & 18.35 &  0.19376 & ~0~ & 0000 & BCG     &                                                               \\
389                   & SDSS J125214.40$+$005158.3 &   292 51609 566 & 18.02 &  0.12651 & ~3~ & 0000 & BCG     &                                                               \\
390                   & SDSS J125236.48$-$020345.2 &   338 51694 345 & 16.89 &  0.00941 & ~0~ & 0000 & BCG     &                                                               \\
391                   & SDSS J125306.00$-$031258.9 &   337 51997  97 & 15.84 &  0.02280 & ~3~ & 0011 & BCG     &                                                               \\
392                   & SDSS J125451.12$+$023914.7 &   523 52026 480 & 14.48 &  0.00322 & ~0~ & 0000 & Irr(sa) &     NGC 4809, UGC 08034, ARP 277, VV 313a                     \\
393                   & SDSS J125502.88$+$672846.9 &   495 51988 466 & 17.41 &  0.02801 & ~0~ & 0000 & BCG     &                                                               \\
394                   & SDSS J125526.16$-$021334.1 &   337 51997 593 & 20.30 &  0.05186 & ~0~ & 0010 & BCG     &                                                               \\
395                   & SDSS J125544.16$-$005902.1 &   293 51689 247 & 17.14 &  0.04678 & ~0~ & 0000 & BCG     &     CGCG 015-041                                              \\
396                   & SDSS J125558.08$-$012057.5 &   338 51694 325 & 16.48 &  0.00989 & ~0~ & 0000 & Irr(sa) &     CGCG 015-042                                              \\
397                   & SDSS J125636.72$+$030211.6 &   523 52026 501 & 16.80 &  0.06305 & ~0~ & 0000 & BCG     &                                                               \\
398                   & SDSS J125718.72$-$004626.3 &   293 51689 218 & 17.36 &  0.04669 & ~0~ & 0000 & BCG     &                                                               \\
399                   & SDSS J125808.40$+$015144.5 &   523 52026 114 & 16.24 &  0.06678 & ~0~ & 0000 & BCG     &     UM 530                                                    \\
400                   & SDSS J130029.28$+$021502.9 &   523 52026  65 & 20.49 &  0.27186 & ~0~ & 0000 & BCG?    &                                                               \\
401                   & SDSS J130054.72$-$004152.9 &   293 51689  64 & 18.44 &  0.08212 & ~0~ & 0000 & BCG     &                                                               \\
402                   & SDSS J130129.76$+$652810.5 &   602 52072 324 & 17.23 &  0.02064 & ~0~ & 0000 & BCG     &                                                               \\
403                   & SDSS J130148.00$+$013718.6 &   524 52027 260 & 18.32 &  0.08543 & ~0~ & 0000 & BCG     &                                                               \\
404                   & SDSS J130211.04$-$000516.4 &   293 51689  68 & 20.14 &  0.22559 & ~0~ & 0000 & BCG?    &                                                               \\
405                   & SDSS J130240.80$+$010426.9 &   294 51986 334 & 16.91 &  0.00310 & ~0~ & 0010 & Irr     &     UM 538                                                    \\
406                   & SDSS J130249.20$+$653449.4 &   602 52072 369 & 17.66 &  0.02765 & ~0~ & 0000 & BCG     &                                                               \\
407                   & SDSS J130252.08$+$002425.1 &   293 51689 625 & 18.25 &  0.02096 & ~0~ & 0000 & BCG     &     UM 539                                                    \\
408                   & SDSS J130324.24$-$021046.9 &   339 51692 437 & 17.59 &  0.04675 & ~0~ & 0001 & BCG     &                                                               \\
409a                  & SDSS J130431.92$-$033518.0 &   339 51692  89 & 16.29 &  0.00460 & ~0~ & 0000 & Sp(sa)  &     UGCA 322, CGCG 015-060                                    \\
409b                  & SDSS J130432.16$-$033322.1 &   339 51692  83 & 17.17 &  0.00453 & ~3~ & 0000 & Sp(sa)  &                                                               \\
409c                  & SDSS J130437.92$-$033357.8 &   339 51692  53 & 17.25 &  0.00445 & ~0~ & 0000 & Sp(sa)  &     UGCA 322, CGCG 015-060                                    \\
410                   & SDSS J130746.80$+$025803.5 &   524 52027 600 & 18.25 &  0.05018 & ~0~ & 0000 & BCG     &                                                               \\
411                   & SDSS J130831.68$+$012208.0 &   524 52027  16 & 18.79 &  0.09589 & ~0~ & 0000 & BCG     &                                                               \\
412                   & SDSS J130932.88$-$020618.2 &   339 51692 622 & 18.02 &  0.13808 & ~0~ & 0000 & BCG     &                                                               \\
413                   & SDSS J131213.20$+$003554.8 &   295 51985 333 & 18.59 &  0.04811 & ~0~ & 0000 & Sp(sa)? &                                                               \\
414                   & SDSS J131226.64$-$024728.9 &   340 51990 181 & 15.76 &  0.01332 & ~0~ & 0000 & Sp(sa)  &     CGCG 016-021                                              \\
415                   & SDSS J131412.00$+$010741.3 &   295 51985 564 & 17.96 &  0.05394 & ~0~ & 0000 & BCG     &                                                               \\
416                   & SDSS J131426.64$+$633311.5 &   602 52072  19 & 17.37 &  0.03669 & ~0~ & 0000 & BCG     &                                                               \\
417                   & SDSS J131601.44$+$644000.8 &   603 52056 346 & 17.57 &  0.03123 & ~0~ & 0000 & Irr?    &                                                               \\
418                   & SDSS J131654.48$-$024930.4 &   340 51990  67 & 20.29 &  0.18659 & ~0~ & 0000 & BCG?    &                                                               \\
419                   & SDSS J131824.96$-$032507.6 &   341 51690 256 & 18.40 &  0.12878 & ~1~ & 0000 & BCG     &                                                               \\
420                   & SDSS J131937.20$+$005043.9 &   296 51984 416 & 18.53 &  0.04766 & ~0~ & 0000 & BCG     &     UM 564                                                    \\
421                   & SDSS J132139.12$-$013953.8 &   341 51690 498 & 17.74 &  0.13985 & ~0~ & 0000 & BCG     &                                                               \\
422                   & SDSS J132215.60$-$003754.9 &   296 51984 101 & 18.13 &  0.02326 & ~0~ & 0000 & BCG     &                                                               \\
423                   & SDSS J132236.96$-$030114.5 &   341 51690 141 & 18.54 &  0.04574 & ~0~ & 0000 & BCG     &                                                               \\
424                   & SDSS J132347.52$-$013251.9 &   341 51690 606 & 18.86 &  0.02254 & ~0~ & 0000 & BCG     &     UM 570                                                    \\
425                   & SDSS J132627.36$+$642800.4 &   603 52056 486 & 17.66 &  0.09172 & ~0~ & 0000 & BCG     &                                                               \\
426                   & SDSS J132654.72$+$011346.6 &   297 51959 442 & 18.54 &  0.17969 & ~0~ & 0000 & BCG     &                                                               \\
427                   & SDSS J132837.44$-$000400.1 &   298 51955 307 & 17.77 &  0.01736 & ~0~ & 0000 & BCG     &                                                               \\
428                   & SDSS J132921.36$-$005639.1 &   297 51959  19 & 17.24 &  0.01356 & ~0~ & 0000 & BCG     &                                                               \\
429                   & SDSS J132947.76$+$003038.2 &   297 51959 587 & 17.71 &  0.01801 & ~0~ & 0000 & Irr?    &                                                               \\
430                   & SDSS J133303.84$+$624603.7 &   603 52056  49 & 20.13 &  0.31817 & ~0~ & 0001 & BCG?    &                                                               \\
431                   & SDSS J133649.44$-$001158.9 &   299 51671 311 & 18.11 &  0.05405 & ~1~ & 0000 & BCG     &     UM 591                                                    \\
432                   & SDSS J133815.36$-$002354.7 &   299 51671 222 & 15.88 &  0.02199 & ~0~ & 0000 & Irr     &     UM 595                                                    \\
433                   & SDSS J134008.88$+$654304.8 &   497 51989 198 & 16.18 &  0.04801 & ~0~ & 0000 & BCG     &                                                               \\
434                   & SDSS J134242.72$+$625756.1 &   604 52079 179 & 17.57 &  0.03183 & ~0~ & 0000 & BCG     &                                                               \\
435                   & SDSS J134404.32$-$010724.8 &   299 51671  50 & 18.15 &  0.07719 & ~0~ & 0000 & BCG     &                                                               \\
436                   & SDSS J134521.60$+$022544.1 &   530 52026 360 & 18.19 &  0.03287 & ~0~ & 0010 & BCG     &                                                               \\
437                   & SDSS J135030.72$+$622649.2 &   604 52079   7 & 16.82 &  0.00632 & ~0~ & 0010 & Irr     &                                                               \\
438                   & SDSS J135153.52$+$642222.4 &   604 52079 604 & 16.14 &  0.00588 & ~0~ & 0000 & Irr(sa) &     UGCA 375, MRK 0277, VII Zw 528                            \\
439                   & SDSS J135155.92$+$032524.3 &   530 52026 525 & 18.61 &  0.12954 & ~3~ & 0000 & BCG     &                                                               \\
440                   & SDSS J135236.96$+$000120.9 &   301 51942 360 & 17.45 &  0.01506 & ~0~ & 0000 & BCG     &     UM 618                                                    \\
441                   & SDSS J135244.64$+$000753.1 &   301 51942 345 & 19.44 &  0.01536 & ~0~ & 0000 & Sp(sa)  &     UM 619, CGCG 017-086                                      \\
442                   & SDSS J135517.76$+$642625.8 &   498 51984 294 & 19.27 &  0.14117 & ~0~ & 0000 & BCG     &                                                               \\
443                   & SDSS J135930.48$-$010322.2 &   301 51942  81 & 18.42 &  0.02432 & ~3~ & 0000 & BCG     &                                                               \\
444                   & SDSS J135954.24$+$643234.0 &   498 51984 236 & 18.75 &  0.10200 & ~1~ & 0000 & BCG     &                                                               \\
445                   & SDSS J140018.96$+$010453.9 &   301 51942 531 & 18.96 &  0.12117 & ~2~ & 0000 & BCG     &                                                               \\
446                   & SDSS J140423.52$+$044304.4 &   582 52045 440 & 15.73 &  0.02964 & ~0~ & 0000 & Irr?    &     CGCG 046-046, TOLOLO 1402+049                             \\
447                   & SDSS J140501.20$+$043126.1 &   582 52045 199 & 18.33 &  0.03316 & ~0~ & 0000 & BCG     &                                                               \\
448                   & SDSS J140655.44$+$655456.5 &   498 51984 521 & 17.43 &  0.05988 & ~0~ & 0000 & BCG     &                                                               \\
449                   & SDSS J140725.20$+$052837.8 &   582 52045 445 & 19.63 &  0.08501 & ~0~ & 0000 & BCG     &                                                               \\
450                   & SDSS J140846.80$+$045435.2 &   582 52045 547 & 16.16 &  0.01765 & ~0~ & 0000 & BCG     &     TOLOLO 1406+051                                           \\
451                   & SDSS J141012.24$-$005224.9 &   302 51688  19 & 17.77 &  0.02530 & ~0~ & 0000 & BCG     &                                                               \\
452                   & SDSS J141212.72$-$003645.7 &   302 51688  25 & 16.92 &  0.02498 & ~0~ & 0000 & Irr     &                                                               \\
453                   & SDSS J141252.32$-$002243.9 &   303 51615 310 & 18.43 &  0.09618 & ~0~ & 0000 & BCG     &                                                               \\
454                   & SDSS J141621.60$+$020009.1 &   533 51994 156 & 18.36 &  0.05454 & ~0~ & 0000 & BCG     &                                                               \\
455                   & SDSS J141808.88$+$011319.9 &   304 51957 380 & 19.77 &  0.02587 & ~0~ & 0000 & Irr     &                                                               \\
456                   & SDSS J141838.16$+$051817.9 &   583 52055 611 & 19.12 &  0.22209 & ~0~ & 0000 & BCG?    &                                                               \\
457                   & SDSS J141940.32$+$050906.7 &   584 52049 375 & 18.65 &  0.05708 & ~0~ & 0001 & BCG     &     TOLOLO 1417+053                                           \\
458                   & SDSS J142112.00$+$044717.2 &   584 52049 421 & 17.14 &  0.02642 & ~0~ & 0000 & BCG     &     TOLOLO 1418+049                                           \\
459                   & SDSS J142200.24$+$010213.3 &   304 51957 568 & 18.30 &  0.13318 & ~0~ & 0000 & BCG     &                                                               \\
460                   & SDSS J142214.40$-$003919.6 &   304 51957  12 & 19.40 &  0.10588 & ~0~ & 0000 & BCG     &                                                               \\
461                   & SDSS J142656.16$+$630046.0 &   499 51988  84 & 17.01 &  0.02098 & ~2~ & 0000 & BCG     &                                                               \\
462                   & SDSS J142714.64$+$005925.2 &   305 51613 594 & 16.47 &  0.05227 & ~0~ & 0000 & BCG     &                                                               \\
463                   & SDSS J142722.32$+$032508.1 &   585 52027 255 & 18.33 &  0.07674 & ~0~ & 0000 & BCG     &                                                               \\
464                   & SDSS J142801.92$+$011505.8 &   535 51999 297 & 18.49 &  0.02831 & ~0~ & 0000 & BCG     &                                                               \\
		      & SDSS J142801.92$+$011505.8 &   305 51613 585 & 18.49 &  0.02830 & ~0~ & 0000 & BCG     &                                                               \\
465                   & SDSS J142840.32$+$624449.2 &   499 51988  44 & 18.79 &  0.08401 & ~0~ & 0000 & BCG     &                                                               \\
466                   & SDSS J142843.20$+$031434.6 &   585 52027 241 & 16.90 &  0.02779 & ~0~ & 0001 & Irr     &                                                               \\
467                   & SDSS J143053.52$+$002746.3 &   305 51613 604 & 16.62 &  0.01335 & ~2~ & 0100 & Irr     &                                                               \\
468                   & SDSS J143124.48$+$011208.9 &   306 51637 402 & 17.72 &  0.03046 & ~0~ & 0001 & Irr     &                                                               \\
469                   & SDSS J143210.08$+$012551.8 &   535 51999  52 & 18.99 &  0.13650 & ~0~ & 0000 & BCG     &                                                               \\
470                   & SDSS J143244.88$+$025447.7 &   585 52027  49 & 16.45 &  0.00520 & ~0~ & 0010 & Sp(sa)  &     TOLOLO 1430+031, CGCG 047-085                             \\
471                   & SDSS J143439.12$+$041550.5 &   586 52023 433 & 15.87 &  0.00573 & ~0~ & 0000 & LSBG(sa)&     UGC 09380, VIII Zw 436, CGCG 047-104                      \\
472                   & SDSS J143447.28$+$024921.0 &   536 52024 326 & 16.63 &  0.02840 & ~0~ & 0000 & BCG     &     TOLOLO 1432+030, [BFW78] 76                               \\
473                   & SDSS J143553.04$+$043701.6 &   586 52023 369 & 18.91 &  0.15647 & ~0~ & 0000 & BCG     &                                                               \\
474                   & SDSS J143708.88$+$030249.6 &   536 52024 402 & 16.46 &  0.00590 & ~0~ & 0000 & Irr     &     TOLOLO 1434+032                                           \\
475                   & SDSS J143804.32$+$013333.5 &   536 52024 167 & 19.40 &  0.31232 & ~0~ & 0000 & BCG?    &                                                               \\
476                   & SDSS J143949.92$-$004222.9 &   307 51663  99 & 17.75 &  0.00603 & ~1~ & 0000 & Sp(sa)  &     NGC 5705, UGC 09447, CGCG 019-076                         \\
477                   & SDSS J144148.48$+$004128.1 &   308 51662 326 & 16.55 &  0.00630 & ~3~ & 0100 & Sp(sa)  &     UGC 09470, CGCG 019-082                                   \\
478                   & SDSS J144205.52$-$005248.6 &   308 51662 275 & 19.41 &  0.28232 & ~0~ & 0000 & BCG?    &                                                               \\
479                   & SDSS J144246.32$-$002055.7 &   308 51662 314 & 16.11 &  0.00564 & ~0~ & 0000 & Sp(sa)  &     NGC 5733, CGCG 020-002                                    \\
480                   & SDSS J144329.04$+$585543.6 &   608 52081 255 & 18.00 &  0.03925 & ~0~ & 0000 & BCG     &                                                               \\
481                   & SDSS J144441.28$+$040941.7 &   587 52026 495 & 20.45 &  0.03876 & ~0~ & 0101 & BCG     &                                                               \\
482                   & SDSS J144458.56$+$004618.8 &   308 51662 412 & 19.01 &  0.20614 & ~0~ & 0000 & BCG     &                                                               \\
483                   & SDSS J144610.32$+$033921.5 &   587 52026 155 & 18.15 &  0.16732 & ~0~ & 0000 & BCG?    &                                                               \\
484                   & SDSS J144620.64$-$010520.1 &   308 51662 130 & 18.64 &  0.02893 & ~0~ & 0000 & Irr(sa) &                                                               \\
485                   & SDSS J144709.36$-$004425.8 &   308 51662 175 & 18.50 &  0.04281 & ~0~ & 0000 & BCG     &                                                               \\
486                   & SDSS J144805.28$-$011057.7 &   308 51662  81 & 16.91 &  0.02743 & ~3~ & 0000 & BCG     &                                                               \\
487                   & SDSS J145147.04$-$005643.7 &   309 51994 288 & 18.36 &  0.04322 & ~1~ & 0001 & BCG?    &                                                               \\
488                   & SDSS J145424.48$+$035925.1 &   588 52045 483 & 18.78 &  0.22202 & ~0~ & 0000 & BCG?    &                                                               \\
489                   & SDSS J145533.60$+$003657.3 &   309 51994 489 & 18.25 &  0.07533 & ~0~ & 0000 & BCG     &                                                               \\
490                   & SDSS J145700.48$+$600947.8 &   611 52055 289 & 18.84 &  0.09454 & ~0~ & 0000 & BCG     &                                                               \\
491                   & SDSS J145814.64$+$020652.1 &   539 52017 356 & 16.81 &  0.03443 & ~0~ & 0000 & Irr(sa) &                                                               \\
492                   & SDSS J145917.76$+$025221.0 &   589 52055 250 & 18.95 &  0.12103 & ~0~ & 0000 & BCG     &                                                               \\
493                   & SDSS J150046.08$+$033449.0 &   589 52055 221 & 18.78 &  0.10202 & ~0~ & 0000 & BCG     &                                                               \\
494                   & SDSS J150311.76$+$013430.4 &   539 52017 155 & 17.57 &  0.02924 & ~0~ & 0000 & BCG     &                                                               \\
495                   & SDSS J150339.36$+$035051.6 &   589 52055 483 & 18.05 &  0.05487 & ~0~ & 0000 & BCG     &                                                               \\
496a                  & SDSS J150355.68$+$002555.6 &   311 51665 352 & 16.55 &  0.00533 & ~0~ & 0000 & LSBG(sa)&                                                               \\
496b                  & SDSS J150356.16$+$002546.6 &   310 51990 487 & 16.89 &  0.00535 & ~0~ & 0000 & LSBG(sa)&                                                               \\
497                   & SDSS J150356.88$-$004200.2 &   310 51990 136 & 18.97 &  0.14130 & ~0~ & 0000 & BCG     &                                                               \\
498                   & SDSS J151045.36$+$033038.4 &   590 52057 200 & 17.29 &  0.04253 & ~0~ & 0000 & BCG     &                                                               \\
499                   & SDSS J151047.28$-$002054.0 &   311 51665 230 & 15.98 &  0.00724 & ~0~ & 0000 & Sp(sa)  &     CGCG 021-030                                              \\
500                   & SDSS J151320.64$-$002551.8 &   311 51665   8 & 18.50 &  0.21804 & ~0~ & 0000 & BCG     &                                                               \\
501                   & SDSS J151625.20$+$582421.6 &   612 52079 527 & 19.47 &  0.10273 & ~0~ & 0000 & BCG     &                                                               \\
502                   & SDSS J151725.92$-$000805.4 &   312 51689 508 & 17.06 &  0.05293 & ~3~ & 0000 & Irr     &                                                               \\
503                   & SDSS J152228.80$+$033431.2 &   592 52025 412 & 18.32 &  0.10526 & ~0~ & 0000 & BCG     &                                                               \\
504                   & SDSS J152446.56$+$030142.1 &   592 52025 161 & 18.46 &  0.09023 & ~0~ & 0000 & BCG     &                                                               \\
505                   & SDSS J152450.16$+$030453.2 &   592 52025 177 & 16.99 &  0.00589 & ~0~ & 0000 & BCG     &                                                               \\
506                   & SDSS J152542.96$+$001406.2 &   313 51673 516 & 18.46 &  0.08186 & ~0~ & 0000 & BCG     &                                                               \\
507                   & SDSS J152721.84$-$002347.3 &   313 51673 147 & 17.95 &  0.05420 & ~0~ & 0000 & BCG     &                                                               \\
508                   & SDSS J152830.72$+$001740.1 &   313 51673 638 & 18.90 &  0.11364 & ~0~ & 0000 & BCG     &                                                               \\
509                   & SDSS J153258.32$+$004100.1 &   363 51989 532 & 18.40 &  0.07368 & ~0~ & 0000 & BCG     &                                                               \\
510                   & SDSS J153335.76$+$035230.4 &   593 52026 505 & 17.88 &  0.01871 & ~0~ & 0000 & BCG     &                                                               \\
511                   & SDSS J153647.28$+$035216.5 &   593 52026 589 & 16.46 &  0.03408 & ~0~ & 0000 & Sp      &                                                               \\
512                   & SDSS J153905.04$+$033817.8 &   593 52026 569 & 16.82 &  0.01276 & ~0~ & 0000 & BCG     &                                                               \\
513                   & SDSS J154054.24$+$565139.2 &   617 52072 464 & 16.81 &  0.01140 & ~3~ & 0000 & Irr(sa) &                                                               \\
514                   & SDSS J154108.40$+$032029.4 &   594 52045 364 & 19.80 &  0.31013 & ~0~ & 0000 & BCG?    &                                                               \\
515                   & SDSS J154218.72$+$002838.4 &   342 51691 352 & 16.55 &  0.00653 & ~2~ & 0000 & Irr(sa) &     UGC 09979, DDO 201, CGCG 022-031                          \\
		      & SDSS J154218.72$+$002838.4 &   315 51663 594 & 16.55 &  0.00656 & ~0~ & 0000 & Irr(sa) &     UGC 09979, DDO 201, CGCG 022-031                          \\
516                   & SDSS J154337.20$-$000608.1 &   342 51691 319 & 20.20 &  0.34903 & ~0~ & 0000 & BCG?    &                                                               \\
517                   & SDSS J154348.72$+$571359.5 &   617 52072 409 & 15.43 &  0.01352 & ~0~ & 0000 & Sp(sa)  &     UGC 10002, SBS 1542+573B                                  \\
518                   & SDSS J154654.48$+$030902.2 &   594 52045 493 & 18.87 &  0.20884 & ~0~ & 0010 & BCG     &                                                               \\
519                   & SDSS J155434.56$+$540220.4 &   619 52056 320 & 17.45 &  0.02230 & ~0~ & 0000 & BCG     &                                                               \\
520                   & SDSS J155644.40$+$540328.8 &   619 52056 278 & 19.36 &  0.06312 & ~0~ & 0000 & BCG     &                                                               \\
521                   & SDSS J155833.84$+$524243.5 &   618 52049  14 & 18.14 &  0.05299 & ~0~ & 0000 & BCG     &                                                               \\
522                   & SDSS J155957.36$+$004741.1 &   344 51693 321 & 19.67 &  0.24688 & ~0~ & 0000 & BCG?    &                                                               \\
523                   & SDSS J160131.68$+$491440.9 &   622 52054 337 & 17.69 &  0.02076 & ~0~ & 0000 & LSBG    &                                                               \\
524                   & SDSS J160429.76$+$000605.6 &   344 51693 495 & 18.08 &  0.05090 & ~0~ & 0000 & BCG     &                                                               \\
525                   & SDSS J160819.68$+$515039.1 &   623 52051 337 & 17.40 &  0.04337 & ~0~ & 0000 & BCG     &                                                               \\
526                   & SDSS J160842.48$+$491049.4 &   622 52054 445 & 16.87 &  0.04319 & ~1~ & 0000 & BCG     &     SBS 1607+493, HS 1607+4918                                \\
527                   & SDSS J160951.84$+$535035.5 &   621 52055 624 & 18.85 &  0.06408 & ~0~ & 0000 & BCG     &                                                               \\
528                   & SDSS J161031.44$+$522306.0 &   623 52051 396 & 18.72 &  0.03911 & ~0~ & 0000 & BCG     &                                                               \\
529                   & SDSS J161111.52$+$482003.8 &   622 52054 135 & 14.98 &  0.00949 & ~0~ & 0000 & BCG     &     HS 1609+4827                                              \\
530                   & SDSS J161156.40$+$532630.1 &   621 52055 618 & 18.20 &  0.10195 & ~0~ & 0000 & BCG     &                                                               \\
531                   & SDSS J161243.44$-$002427.7 &   346 51693 270 & 17.50 &  0.07617 & ~0~ & 0000 & BCG     &                                                               \\
532                   & SDSS J161633.84$-$003519.9 &   346 51693 254 & 15.79 &  0.01643 & ~0~ & 0000 & BCG?    &     CGCG 023-030                                              \\
533                   & SDSS J162150.64$+$003509.3 &   364 52000 384 & 18.27 &  0.09805 & ~0~ & 0000 & BCG     &                                                               \\
534                   & SDSS J162215.84$+$003913.5 &   346 51693 624 & 17.46 &  0.04820 & ~0~ & 0000 & Irr?    &                                                               \\
535                   & SDSS J162249.92$+$450417.0 &   626 52057 340 & 18.06 &  0.01047 & ~0~ & 0000 & Irr     &                                                               \\
536                   & SDSS J162410.08$-$002202.5 &   364 52000 187 & 16.89 &  0.03133 & ~3~ & 0000 & BCG     &                                                               \\
537                   & SDSS J162535.52$-$010116.6 &   364 52000 129 & 18.63 &  0.05020 & ~0~ & 0000 & BCG     &                                                               \\
538                   & SDSS J163006.96$-$001810.8 &   364 52000  66 & 18.76 &  0.05416 & ~0~ & 0000 & BCG     &                                                               \\
539                   & SDSS J163012.72$-$005408.6 &   348 51671 297 & 18.67 &  0.16212 & ~0~ & 0000 & BCG     &                                                               \\
540                   & SDSS J163046.32$+$002444.5 &   364 52000 627 & 18.34 &  0.16249 & ~0~ & 0000 & BCG     &                                                               \\
541                   & SDSS J163107.20$+$005324.6 &   348 51671 331 & 17.65 &  0.03314 & ~0~ & 0000 & Irr     &                                                               \\
542                   & SDSS J163644.88$+$430729.6 &   628 52083 371 & 17.42 &  0.03098 & ~0~ & 0000 & LSBG    &                                                               \\
543                   & SDSS J163843.44$+$435202.6 &   629 52051 261 & 18.12 &  0.01541 & ~0~ & 0000 & Irr     &                                                               \\
544                   & SDSS J163854.00$+$421127.2 &   628 52083 195 & 21.46 &  0.02738 & ~0~ & 0000 & Irr     &                                                               \\
545                   & SDSS J164235.52$+$422349.5 &   628 52083 555 & 18.00 &  0.15106 & ~0~ & 0000 & BCG     &                                                               \\
546                   & SDSS J164359.28$+$443632.7 &   629 52051 497 & 18.12 &  0.05247 & ~0~ & 0000 & BCG     &                                                               \\
547                   & SDSS J164421.36$+$423042.4 &   628 52083 594 & 18.50 &  0.12840 & ~0~ & 0000 & BCG     &                                                               \\
548                   & SDSS J164519.44$+$400945.0 &   630 52050 395 & 17.08 &  0.03879 & ~0~ & 0000 & Int     &     HS 1643+4015                                              \\
549                   & SDSS J164645.12$+$413208.8 &   631 52079 307 & 17.59 &  0.03235 & ~0~ & 0000 & LSBG    &     HS 1645+4137                                              \\
550                   & SDSS J164734.32$+$402004.2 &   630 52050 463 & 17.16 &  0.02841 & ~0~ & 0000 & BCG     &     HS 1645+4025                                              \\
551                   & SDSS J165241.52$+$630134.6 &   349 51699 226 & 17.29 &  0.01007 & ~0~ & 0000 & LSBG    &                                                               \\
552                   & SDSS J165711.28$+$401915.6 &   633 52079 336 & 17.66 &  0.04077 & ~0~ & 0000 & Sp      &                                                               \\
553                   & SDSS J165730.00$+$384123.2 &   633 52079 300 & 16.56 &  0.00686 & ~0~ & 0000 & BCG     &     HS 1655+3845                                              \\
554                   & SDSS J165757.36$+$383414.1 &   633 52079 288 & 17.54 &  0.06122 & ~0~ & 0000 & BCG     &                                                               \\
555                   & SDSS J170022.08$+$595333.7 &   353 51703 345 & 18.76 &  0.05710 & ~0~ & 0000 & BCG     &                                                               \\
556                   & SDSS J170201.44$+$604746.3 &   351 51780 212 & 17.22 &  0.12568 & ~0~ & 0000 & BCG     &                                                               \\
557                   & SDSS J170309.60$+$612737.4 &   351 51780 178 & 16.93 &  0.01984 & ~2~ & 0100 & Irr     &     CGCG 299-048                                              \\
558                   & SDSS J170328.08$+$594326.0 &   353 51703 430 & 17.88 &  0.01762 & ~0~ & 0010 & Sp(sa)  &     UGC 10687, CGCG 299-049                                   \\
559                   & SDSS J170517.76$+$593546.6 &   353 51703 479 & 18.55 &  0.10896 & ~0~ & 0000 & BCG     &                                                               \\
560                   & SDSS J170613.92$+$644917.0 &   350 51691 396 & 18.69 &  0.07932 & ~0~ & 0000 & BCG     &                                                               \\
561                   & SDSS J170649.20$+$594629.2 &   353 51703 486 & 17.95 &  0.07889 & ~0~ & 0000 & BCG     &                                                               \\
562                   & SDSS J170911.04$+$632940.2 &   352 51694 347 & 18.34 &  0.07946 & ~0~ & 0000 & BCG     &                                                               \\
563                   & SDSS J170912.72$+$604950.1 &   351 51780  47 & 16.52 &  0.04714 & ~0~ & 0000 & Irr     &     SBS 1708+608, SBS 1708+609, KAZ 453                       \\
564                   & SDSS J170922.56$+$614851.1 &   351 51780 600 & 18.58 &  0.18057 & ~0~ & 0000 & BCG     &                                                               \\
565                   & SDSS J171212.00$+$650248.4 &   350 51691 500 & 18.59 &  0.14530 & ~0~ & 0000 & BCG     &                                                               \\
566                   & SDSS J171554.24$+$612139.9 &   351 51780  37 & 16.72 &  0.01290 & ~0~ & 0000 & Sp(sa)  &                                                               \\
567                   & SDSS J171941.04$+$611831.3 &   354 51792 437 & 16.51 &  0.01174 & ~0~ & 0000 & Sp(sa)  &                                                               \\
568                   & SDSS J171942.72$+$632300.9 &   352 51694 515 & 17.75 &  0.06965 & ~0~ & 0000 & BCG     &                                                               \\
569                   & SDSS J172000.96$+$602931.5 &   354 51792 275 & 16.93 &  0.02148 & ~0~ & 0000 & Irr?    &                                                               \\
570                   & SDSS J172009.84$+$542133.1 &   367 51997 125 & 20.32 &  0.29382 & ~0~ & 0000 & BCG?    &                                                               \\
571a                  & SDSS J172437.44$+$562837.9 &   367 51997 561 & 16.76 &  0.02831 & ~0~ & 0000 & BCG     &     HS 1723+5631A                                             \\
571b                  & SDSS J172438.16$+$562838.6 &   358 51818 311 & 17.22 &  0.02853 & ~0~ & 0000 & BCG     &     HS 1723+5631B                                             \\
572                   & SDSS J172524.96$+$603744.0 &   354 51792 177 & 18.29 &  0.02081 & ~0~ & 0000 & BCG     &                                                               \\
573                   & SDSS J172706.24$+$594902.2 &   354 51792  85 & 19.74 &  0.34708 & ~0~ & 0000 & BCG?    &                                                               \\
574                   & SDSS J172716.08$+$600030.2 &   354 51792  98 & 16.53 &  0.01047 & ~3~ & 0000 & Sp(sa)  &     NGC 6381, UGC 10871, KUG 1726+600B                        \\
575                   & SDSS J172906.48$+$565319.3 &   358 51818 472 & 17.28 &  0.01577 & ~3~ & 0000 & BCG     &     HS 1728+5655                                              \\
576                   & SDSS J173021.84$+$571531.6 &   358 51818 403 & 18.83 &  0.14502 & ~0~ & 0000 & BCG?    &                                                               \\
577                   & SDSS J173126.64$+$591150.2 &   366 52017 541 & 20.23 &  0.23283 & ~0~ & 0000 & BCG?    &                                                               \\
578                   & SDSS J173316.32$+$601241.0 &   354 51792  63 & 19.09 &  0.09319 & ~0~ & 0000 & BCG     &                                                               \\
579                   & SDSS J173501.20$+$570308.6 &   358 51818 504 & 17.61 &  0.04733 & ~3~ & 0000 & BCG     &     HS 1734+5704                                              \\
580                   & SDSS J173548.72$+$575734.5 &   366 52017   3 & 18.74 &  0.14289 & ~0~ & 0000 & BCG?    &                                                               \\
581                   & SDSS J174327.60$+$544320.2 &   360 51780 622 & 20.27 &  0.21405 & ~0~ & 0000 & BCG?    &                                                               \\
582                   & SDSS J203559.76$-$060233.9 &   634 52164 308 & 17.09 &  0.02807 & ~0~ & 0000 & BCG     &                                                               \\
583                   & SDSS J205430.96$-$061739.6 &   636 52176 439 & 17.38 &  0.04233 & ~0~ & 0000 & Sp      &                                                               \\
584                   & SDSS J210114.40$-$055510.3 &   637 52174 399 & 18.89 &  0.19620 & ~0~ & 0000 & BCG?    &                                                               \\
585                   & SDSS J210415.60$-$060517.4 &   637 52174 526 & 16.36 &  0.02619 & ~0~ & 0000 & Irr     &                                                               \\
586                   & SDSS J210501.44$-$062238.8 &   637 52174 523 & 18.47 &  0.14273 & ~0~ & 0000 & BCG?    &                                                               \\
587                   & SDSS J210632.40$-$073050.0 &   637 52174  31 & 18.75 &  0.13571 & ~0~ & 0000 & BCG?    &                                                               \\
588                   & SDSS J211527.12$-$075951.3 &   639 52146 242 & 18.66 &  0.02832 & ~0~ & 0000 & Irr(sa) &                                                               \\
589                   & SDSS J211720.88$-$074641.5 &   639 52146 182 & 18.43 &  0.04819 & ~0~ & 0000 & BCG     &                                                               \\
590                   & SDSS J211902.16$-$074226.8 &   639 52146 143 & 18.26 &  0.08954 & ~0~ & 0000 & BCG     &                                                               \\
591                   & SDSS J211942.48$-$073224.4 &   640 52178 320 & 17.25 &  0.00956 & ~0~ & 0000 & LSBG    &                                                               \\
592                   & SDSS J212332.64$-$074831.1 &   640 52178 267 & 17.94 &  0.02799 & ~0~ & 0000 & BCG     &                                                               \\
593                   & SDSS J212340.56$-$074904.7 &   640 52178 261 & 16.63 &  0.02806 & ~0~ & 0000 & BCG     &                                                               \\
594                   & SDSS J213236.24$-$082914.9 &   641 52199 213 & 17.57 &  0.06531 & ~0~ & 0000 & BCG     &                                                               \\
595                   & SDSS J230703.84$+$011311.2 &   381 51811 370 & 18.14 &  0.12592 & ~1~ & 0000 & BCG?    &                                                               \\
596                   & SDSS J230805.52$+$003423.2 &   381 51811 428 & 18.04 &  0.06996 & ~0~ & 0000 & BCG     &                                                               \\
597                   & SDSS J231042.00$-$010948.4 &   381 51811  86 & 17.52 &  0.01239 & ~0~ & 0000 & Irr     &                                                               \\
598                   & SDSS J231329.52$-$004807.2 &   381 51811  12 & 17.93 &  0.05483 & ~0~ & 0000 & BCG     &                                                               \\
599                   & SDSS J231330.00$-$004823.6 &   382 51816 286 & 18.85 &  0.05488 & ~0~ & 0000 & BCG     &                                                               \\
600                   & SDSS J231729.52$-$005104.1 &   382 51816 134 & 17.43 &  0.02986 & ~0~ & 0000 & Irr     &                                                               \\
601                   & SDSS J232035.28$-$005251.2 &   383 51818 290 & 16.41 &  0.01457 & ~0~ & 0100 & BCG?    &     UM 158                                                    \\
		      & SDSS J232035.28$-$005251.2 &   382 51816   1 & 16.41 &  0.01459 & ~0~ & 0000 & BCG?    &     UM 158                                                    \\
602                   & SDSS J232207.92$-$000314.2 &   383 51818 266 & 16.87 &  0.05677 & ~0~ & 0001 & Int     &                                                               \\
603                   & SDSS J232255.92$-$101518.3 &   645 52203 106 & 17.74 &  0.08166 & ~0~ & 0000 & BCG     &                                                               \\
604                   & SDSS J232812.24$-$010345.7 &   383 51818  11 & 17.42 &  0.00862 & ~0~ & 0010 & LSBG    &                                                               \\
605                   & SDSS J232936.48$-$011056.9 &   384 51821 281 & 18.42 &  0.06601 & ~0~ & 0000 & BCG     &     UM 162                                                    \\
606                   & SDSS J233245.36$-$003906.8 &   384 51821 189 & 17.44 &  0.04344 & ~0~ & 0000 & BCG     &                                                               \\
607                   & SDSS J233414.88$+$002907.2 &   384 51821 488 & 17.94 &  0.02387 & ~0~ & 0000 & BCG     &                                                               \\
608                   & SDSS J233646.80$+$003724.4 &   385 51877 341 & 16.19 &  0.00884 & ~0~ & 0000 & LSBG    &                                                               \\
609                   & SDSS J234910.56$+$010558.8 &   386 51788 409 & 19.32 &  0.07292 & ~0~ & 0100 & BCG     &                                                               \\
610                   & SDSS J235347.76$+$005402.2 &   386 51788 573 & 19.24 &  0.22353 & ~0~ & 0000 & BCG?    &                                                               \\
611                   & SDSS J235449.44$-$105842.2 &   649 52201 117 & 17.95 &  0.12081 & ~0~ & 0000 & BCG     &                                                               \\
612                   & SDSS J235604.80$-$085423.4 &   649 52201 637 & 18.83 &  0.16848 & ~0~ & 0000 & BCG?    &                                                               \\
\enddata
\tablenotetext{a}{The number of individual galaxy in the SHOC catalog.
Letters `a' and `b' indicate separate regions within the same galaxy}
\tablenotetext{b}{The Wolf-Rayet galaxy flag.  ``1'', ``2'', or
``3'' mean that either only the ``blue'' bump, or only the ``red'' bump,
or both bumps are detected. 
Asterisks identify WR galaxies
from SCP99.  Crosses identify WR galaxies from the list of suspected
WR galaxies in SCP99.
} 
\tablenotetext{c}{SHOC~11 was selected as a Sy~2 galaxy (LBQS 0018+0036)
by \citet{L79}, and is assigned as an AGN in
NED. However, from both \citet{Terlevich91} (UM~228) and from SDSS data this
is classified as an H{\sc ii} galaxy.}
\tablenotetext{d}{
  {SHOC~56 is not UM~311 as identified in NED, but is
  another superassociation in the spiral galaxy NGC~0450 as seen
  by comparing SDSS images with those in \citet{MacAlpine78}.}
}
\tablenotetext{e}{SHOC~193b (SDSS J081447.52+490400.8) has very strong
lines. This is a giant H{\sc ii} region on the periphery of a
nearby SA(s)cd galaxy NGC~2541, also known as HS~0811+4913 \citep{Pustilnik00}.
For this object,
both [O{\sc iii}] $\lambda\lambda$ 4959 and 5007\AA\ were truncated,
while H$\alpha$ and H$\beta$ are not.
To correct an oxygen abundance the intensity  ratio
[O{\sc iii}]~$\lambda$~5007~\AA/H$\beta$ = 7.37 was taken from 
\cite{Pustilnik00}.
}
\end{deluxetable}

\begin{deluxetable}{lcrrrrrrrrrrrcrr}
\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\tiny \bf}
\tablecaption{Observed Relative Emission Line Fluxes and Errors\tablenotemark{a}.
\label{t:Intens}
}
\tablewidth{0pt}
\tablehead{
\colhead{SHOC\tablenotemark{b}} & \colhead{[O\,{\sc ii}]}& \colhead{H10}       &\colhead{H9}         &\colhead{H$\delta$} & \colhead{H$\gamma$} & \colhead{[O\,{\sc iii}]} & \colhead{H$\beta$}  & \colhead{[O\,{\sc iii}]} & \colhead{[O\,{\sc iii}]} & \colhead{H$\alpha$} & \colhead{[S\,{\sc ii}]} & \colhead{[S\,{\sc ii}]} & \colhead{[O\,{\sc iii}]} & \colhead{W(H$\beta$)\tablenotemark{c}} & \colhead{F(H$\beta$)\tablenotemark{d}} \\
\colhead{ID}                    & \colhead{3727 \AA}     &  \colhead{3798 \AA} &  \colhead{3835 \AA} &\colhead{4101 \AA}  &  \colhead{4340 \AA} &  \colhead{4363 \AA}      & \colhead{4861 \AA}  & \colhead{4959 \AA}       & \colhead{5007 \AA}       & \colhead{6563 \AA}  & \colhead{6716 \AA}      & \colhead{6731 \AA}      & \colhead{7320+7330 \AA}  & \colhead{4861 \AA}                     & \colhead{4861 \AA}    \\
\colhead{(1)}                   & \colhead{(2)}          &  \colhead{(3)}      &  \colhead{(4)}      & \colhead{(5)}      & \colhead{(6)}       & \colhead{(7)}            & \colhead{(8)}       & \colhead{(9)}            & \colhead{(10)}           & \colhead{(11)}      & \colhead{(12)}          & \colhead{(13)}          & \colhead{(14)}           & \colhead{(15)}                         & \colhead{(16)}
}
\startdata
1    &  191.3$\pm$ 3.7 &    \nodata   &  1.5$\pm$1.0 & 17.4$\pm$1.3 & 38.2$\pm$1.2 &  2.4$\pm$0.8 & 100.0$\pm$1.3 & 113.0$\pm$ 1.8 & 341.5$\pm$ 4.7 & 428.4$\pm$ 5.8 & 43.8$\pm$ 1.4 & 31.7$\pm$ 1.3 &   6.1$\pm$2.0 &    50.6  &   3.93   \\
2    &  174.7$\pm$ 2.9 &  2.1$\pm$0.7 &  2.5$\pm$0.8 & 21.1$\pm$1.4 & 43.2$\pm$0.7 &  7.2$\pm$0.5 & 100.0$\pm$0.6 & 181.4$\pm$ 1.3 & 556.1$\pm$ 3.6 & 305.3$\pm$ 2.0 & 17.7$\pm$ 0.8 & 13.7$\pm$ 0.8 &   5.1$\pm$1.1 &    87.6  &   9.05   \\
3    &  234.0$\pm$ 5.3 &  1.4$\pm$0.8 &  4.4$\pm$1.1 & 27.7$\pm$1.2 & 48.9$\pm$1.1 &  7.6$\pm$0.9 & 100.0$\pm$1.1 & 188.0$\pm$ 2.6 & 560.3$\pm$ 7.0 & 289.0$\pm$ 3.4 & 17.3$\pm$ 1.0 & 12.8$\pm$ 1.0 &   3.8$\pm$1.1 &    67.4  &   6.32   \\
4    &  278.0$\pm$ 9.1 &     \nodata  &    \nodata   & 14.2$\pm$3.4 & 38.0$\pm$1.9 &  3.9$\pm$1.5 & 100.0$\pm$2.3 &  99.8$\pm$ 2.8 & 304.7$\pm$ 7.3 & 307.0$\pm$ 7.2 & 35.6$\pm$ 1.4 & 24.7$\pm$ 1.1 &   9.7$\pm$2.8 &    22.8  &   4.36   \\
5    &  262.8$\pm$ 6.0 &     \nodata  &    \nodata   & 19.3$\pm$1.6 & 41.7$\pm$1.3 &  3.8$\pm$0.9 & 100.0$\pm$1.3 & 150.7$\pm$ 2.2 & 460.7$\pm$ 6.4 & 304.2$\pm$ 4.1 & 28.5$\pm$ 0.7 & 18.8$\pm$ 0.6 &   5.6$\pm$0.7 &    41.8  &  10.85   \\
6    &  262.1$\pm$ 6.0 &    \nodata   &  2.9$\pm$1.5 & 23.3$\pm$2.3 & 46.7$\pm$1.3 &  1.7$\pm$0.9 & 100.0$\pm$1.3 & 137.1$\pm$ 1.9 & 411.1$\pm$ 5.5 & 288.0$\pm$ 3.8 & 23.3$\pm$ 0.7 & 17.3$\pm$ 0.7 &   2.8$\pm$0.6 &    51.4  &   5.02   \\
7    &  238.5$\pm$ 6.3 &    \nodata   &  3.5$\pm$2.0 & 24.3$\pm$2.9 & 45.8$\pm$2.1 &  3.2$\pm$1.6 & 100.0$\pm$1.6 &  84.4$\pm$ 1.7 & 247.9$\pm$ 4.2 & 345.6$\pm$ 5.9 & 41.1$\pm$ 1.7 & 30.1$\pm$ 1.6 &   2.5$\pm$1.2 &    50.3  &   3.73   \\
8    &       \nodata   &  1.8$\pm$0.7 &  1.7$\pm$0.8 & 16.8$\pm$1.3 & 40.5$\pm$0.7 &  3.8$\pm$0.5 & 100.0$\pm$0.8 & 140.3$\pm$ 1.3 & 434.5$\pm$ 3.9 & 346.4$\pm$ 2.9 & 32.5$\pm$ 0.4 & 23.6$\pm$ 0.4 &   6.2$\pm$0.4 &    55.9  &  14.78   \\
9    &       \nodata   &     \nodata  &    \nodata   & 14.5$\pm$2.4 & 37.5$\pm$1.5 &  2.9$\pm$1.1 & 100.0$\pm$1.4 & 110.2$\pm$ 1.7 & 340.3$\pm$ 4.9 & 332.3$\pm$ 4.7 & 36.7$\pm$ 0.8 & 25.6$\pm$ 0.7 &   4.9$\pm$0.8 &    29.7  &   6.93   \\
\enddata
\tablenotetext{a}{Observed flux ratios
  100$\cdot$I($\lambda$)/I(H$\beta$) are shown.} 
\tablenotetext{b}{The number of individual galaxy in the SHOC
  catalog. Letters `a' and `b' indicate separate regions within the
  same galaxy.}  
\tablenotetext{c}{Equivalent width for the H$\beta$ line in emission.}
\tablenotetext{d}{Flux for the H$\beta$ line is in units of
  10$^{-15}$\ erg\ s$^{-1}$cm$^{-2}$.} 
\tablecomments{The complete version of this table is in the electronic
edition of the Journal.  The printed edition contains only a sample.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrccc}
\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\tiny \bf}
\tablecaption{Corrected Relative Emission Line Fluxes and Errors\tablenotemark{a}.
\label{t:Intens_corr}
}
\tablewidth{0pt}
\tablehead{
\colhead{SHOC\tablenotemark{b}} & \colhead{[O\,{\sc ii}]}& \colhead{H10}       &\colhead{H9}         &\colhead{H$\delta$} & \colhead{H$\gamma$} & \colhead{[O\,{\sc iii}]} & \colhead{H$\beta$}  & \colhead{[O\,{\sc iii}]} & \colhead{[O\,{\sc iii}]} & \colhead{H$\alpha$} & \colhead{[S\,{\sc ii}]} & \colhead{[S\,{\sc ii}]} & \colhead{[O\,{\sc iii}]} & \colhead{C(H$\beta$)\tablenotemark{c}} & \colhead{EW(abs)\tablenotemark{d}}  \\
\colhead{ID}                    & \colhead{3727 \AA}     &  \colhead{3798 \AA} &  \colhead{3835 \AA} &\colhead{4101 \AA}  &  \colhead{4340 \AA} &  \colhead{4363 \AA}      & \colhead{4861 \AA}  & \colhead{4959 \AA}       & \colhead{5007 \AA}       & \colhead{6563 \AA}  & \colhead{6716 \AA}      & \colhead{6731 \AA}      & \colhead{7320+7330 \AA}  & \colhead{}                             & \colhead{\AA}                      \\
\colhead{(1)}                   & \colhead{(2)}          &  \colhead{(3)}      &  \colhead{(4)}      & \colhead{(5)}      & \colhead{(6)}       & \colhead{(7)}            & \colhead{(8)}       & \colhead{(9)}            & \colhead{(10)}           & \colhead{(11)}      & \colhead{(12)}          & \colhead{(13)}          & \colhead{(14)}           & \colhead{(15)}                         & \colhead{(16)}
}
\startdata
1    &  263.4$\pm$ 5.5 &     \nodata   &    6.8$\pm$ 5.9 &   25.7$\pm$ 2.5 &   46.9$\pm$1.9 &    2.7$\pm$1.0 &  100.0$\pm$2.1 &  107.2$\pm$ 1.8 &  319.9$\pm$ 4.5 &  288.1$\pm$ 4.5 &   28.5$\pm$ 1.0 &   20.6$\pm$ 0.9 &   3.6$\pm$1.2 &   0.490$\pm$0.018 &  1.400$\pm$0.397   \\
2    &  175.7$\pm$ 3.1 &  7.6$\pm$ 3.5 &    8.2$\pm$ 3.5 &   26.5$\pm$ 2.0 &   46.9$\pm$1.0 &    7.0$\pm$0.5 &  100.0$\pm$1.0 &  174.3$\pm$ 1.2 &  533.4$\pm$ 3.5 &  282.9$\pm$ 2.3 &   16.2$\pm$ 0.8 &   12.5$\pm$ 0.8 &   4.6$\pm$1.0 &   0.060$\pm$0.009 &  3.300$\pm$0.439   \\
3    &  239.0$\pm$ 5.5 &  1.4$\pm$ 1.1 &    4.5$\pm$ 1.4 &   28.1$\pm$ 1.3 &   49.4$\pm$1.2 &    7.6$\pm$0.9 &  100.0$\pm$1.6 &  187.7$\pm$ 2.6 &  559.0$\pm$ 7.0 &  282.5$\pm$ 3.7 &   16.9$\pm$ 1.0 &   12.5$\pm$ 0.9 &   3.7$\pm$1.0 &   0.030$\pm$0.015 &  0.000$\pm$0.278   \\
4    &  249.5$\pm$ 9.5 &     \nodata   &       \nodata   &   24.7$\pm$ 8.2 &   44.6$\pm$3.9 &    3.5$\pm$1.5 &  100.0$\pm$4.7 &   89.6$\pm$ 2.8 &  273.5$\pm$ 7.3 &  282.9$\pm$ 8.3 &   32.0$\pm$ 1.4 &   22.2$\pm$ 1.2 &   8.7$\pm$2.8 &   0.000$\pm$0.030 &  2.600$\pm$0.667   \\
5    &  251.4$\pm$ 6.2 &     \nodata   &       \nodata   &   25.9$\pm$ 2.9 &   46.6$\pm$2.2 &    3.6$\pm$0.9 &  100.0$\pm$2.3 &  142.1$\pm$ 2.2 &  434.0$\pm$ 6.4 &  286.1$\pm$ 4.5 &   26.4$\pm$ 0.7 &   17.5$\pm$ 0.6 &   5.2$\pm$0.7 &   0.020$\pm$0.018 &  2.500$\pm$0.499   \\
6    &  259.6$\pm$ 6.2 &     \nodata   &    4.2$\pm$ 2.7 &   24.5$\pm$ 3.0 &   47.4$\pm$1.9 &    1.7$\pm$0.9 &  100.0$\pm$2.1 &  135.8$\pm$ 1.9 &  407.2$\pm$ 5.5 &  285.9$\pm$ 4.2 &   23.0$\pm$ 0.8 &   17.2$\pm$ 0.7 &   2.8$\pm$0.6 &   0.000$\pm$0.017 &  0.500$\pm$0.577   \\
7    &  286.8$\pm$ 7.8 &     \nodata   &    4.1$\pm$ 3.3 &   27.4$\pm$ 3.9 &   49.5$\pm$2.9 &    3.4$\pm$1.7 &  100.0$\pm$2.7 &   83.2$\pm$ 1.7 &  242.9$\pm$ 4.2 &  283.3$\pm$ 5.4 &   33.2$\pm$ 1.4 &   24.3$\pm$ 1.3 &   1.9$\pm$0.9 &   0.260$\pm$0.022 &  0.000$\pm$0.697   \\
8    &       \nodata   &  8.8$\pm$ 4.8 &    8.9$\pm$ 5.8 &   24.9$\pm$ 2.4 &   47.5$\pm$1.2 &    3.8$\pm$0.5 &  100.0$\pm$1.4 &  131.1$\pm$ 1.3 &  404.3$\pm$ 3.8 &  286.1$\pm$ 2.8 &   26.2$\pm$ 0.4 &   19.1$\pm$ 0.3 &   4.8$\pm$0.3 &   0.190$\pm$0.011 &  3.300$\pm$0.379   \\
9    &       \nodata   &     \nodata   &       \nodata   &   26.3$\pm$ 6.0 &   46.7$\pm$3.2 &    2.7$\pm$1.1 &  100.0$\pm$3.0 &   98.1$\pm$ 1.7 &  302.1$\pm$ 4.9 &  286.0$\pm$ 5.1 &   30.7$\pm$ 0.8 &   21.4$\pm$ 0.7 &   4.0$\pm$0.7 &   0.080$\pm$0.019 &  3.550$\pm$0.608   \\
\enddata
\tablenotetext{a}{Corrected intensity ratios
  100$\cdot$I($\lambda$)/I(H$\beta$) are shown.} 
\tablenotetext{b}{The number of individual galaxy in the SHOC
  catalog. Letters `a' and `b' indicate separate regions within the
  same galaxy.}  
\tablenotetext{c}{Extinction coefficient.}
\tablenotetext{d}{Equivalent width of underlying absorption in Balmer
  hydrogen lines.} 
\tablecomments{The complete version of this table is in the electronic
edition of the Journal.  The printed edition contains only a sample.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrr}
\tabletypesize{\footnotesize \bf}
\tablecaption{Oxygen Abundances in SHOC galaxies
\label{t:Abun}
}
\tablewidth{0pt}
\tablehead{
\colhead{SHOC} & \colhead{$T_\mathrm{e}$(O{\sc iii})}& \colhead{$T_\mathrm{e}$(O{\sc ii})}&  \colhead{$N_\mathrm{e}$(S{\sc ii})}& \colhead{O$^{+}$/H$^{+}$}& \colhead{O$^{++}$/H$^{+}$}& \colhead{12+log(O/H)} \\
\colhead{ID}   & \colhead{K}                   &  \colhead{K}                 &  \colhead{cm$^{-3}$}          & \colhead{$\times$10$^5$} & \colhead{$\times$10$^5$}  &                       \\
\colhead{(1)}  & \colhead{(2)}                 &  \colhead{(3)}               &  \colhead{(5)}                & \colhead{(6)}            & \colhead{(7)}             & \colhead{(8)}
}
\startdata
1    &    10900$\pm$1300 &    11500$\pm$1400  &    37$\pm$   48 &    5.57$\pm$  2.02 &   8.47$\pm$  3.18 &     8.15$\pm$    0.12   \\
2    &    12800$\pm$ 400 &    12600$\pm$ 400  &   127$\pm$  110 &    2.68$\pm$  0.23 &   8.72$\pm$  0.73 &     8.06$\pm$    0.03   \\
3    &    13000$\pm$ 600 &    12700$\pm$ 700  &    64$\pm$   97 &    3.54$\pm$  0.46 &   8.90$\pm$  1.13 &     8.09$\pm$    0.04   \\
4    &    12700$\pm$2000 &    12600$\pm$2300  &     $<$10       &    3.81$\pm$  1.76 &   4.57$\pm$  2.09 &     7.92$\pm$    0.14   \\
5    &    10900$\pm$1000 &    11500$\pm$1100  &     $<$10       &    5.32$\pm$  1.42 &  11.49$\pm$  3.17 &     8.23$\pm$    0.09   \\
6    &     8800$\pm$1300 &    10100$\pm$1400  &    75$\pm$   62 &    9.25$\pm$  4.48 &  22.64$\pm$ 12.34 &     8.50$\pm$    0.18   \\
7    &    13100$\pm$2600 &    12800$\pm$3000  &    55$\pm$   70 &    4.15$\pm$  2.35 &   3.76$\pm$  2.09 &     7.90$\pm$    0.17   \\
8    &    11300$\pm$ 500 &    11800$\pm$ 600  &    47$\pm$   28 &    4.28$\pm$  0.63 &   9.47$\pm$  1.34 &     8.14$\pm$    0.05   \\
9    &    11100$\pm$1600 &    11600$\pm$1800  &     $<$10       &    4.08$\pm$  1.86 &   7.52$\pm$  3.34 &     8.06$\pm$    0.14   \\
10   &    12700$\pm$1500 &    12500$\pm$1700  &   242$\pm$   97 &    5.14$\pm$  1.74 &   5.48$\pm$  1.84 &     8.03$\pm$    0.10   \\
\enddata
\tablecomments{The complete version of this table is in the electronic
edition of the Journal.  The printed edition contains only a sample.}
\end{deluxetable}

\begin{deluxetable}{llcccl}
\tabletypesize{\bf}
\tablecaption{12+log(O/H) from SDSS data and from other sources
\label{tbl:others}
}
\tablewidth{0pt}
\tablehead{
\colhead{SHOC ID} & \colhead{Name} & \colhead{SDSS} & \colhead{Others} & \colhead{References}  & \colhead{Comment\tablenotemark{a}} \\
\colhead{(1)}     & \colhead{(2)}  & \colhead{(3)}  & \colhead{(4)}     & \colhead{(5)}  & \colhead{(6)}
}
\startdata
22   & HS 0029+1443     & 8.07$\pm$0.02  & 7.96$\pm$0.07 & 9   & N \\
220  & HS 0837+4717     & 7.62$\pm$0.01  & 7.63$\pm$0.03 & 6   & Y \\
254a & MRK 1416         & 7.92$\pm$0.02  & 7.86$\pm$0.02 & 5   & N \\
254b & MRK 1416         & 7.81$\pm$0.04  & 7.86$\pm$0.02 & 5   & N \\
261  & MRK 0116 (SE)    & 7.25$\pm$0.04  & 7.19$\pm$0.02 & 4   & N \\
261  & MRK 0116 (SE)    & 7.25$\pm$0.04  & 7.26$\pm$0.05 & 9   & N \\
280  & MRK 0022         & 8.02$\pm$0.02  & 8.00$\pm$0.01 & 5   & N \\
281a & MRK 1236         & 8.10$\pm$0.01  & 8.07$\pm$0.03 & 2   & N \\
282b & MRK 1236         & 8.08$\pm$0.04  & 8.07$\pm$0.03 & 2   & N \\
337  & UM 439           & 8.07$\pm$0.05  & 8.08$\pm$0.02 & 7   & N,0100 \\
343  & UM 448, MRK 1304 & 8.06$\pm$0.08  & 7.99$\pm$0.04 & 5   & N \\
343  & UM 448, MRK 1304 & 8.06$\pm$0.08  & 8.08$\pm$0.03 & 7   & N \\
349  & UM 461           & 7.85$\pm$0.01  & 7.78$\pm$0.03 & 5   & N \\
349  & UM 461           & 7.85$\pm$0.01  & 7.80$\pm$0.06 & 1   & N,0011 \\
350  & UM 462           & 7.97$\pm$0.02  & 7.95$\pm$0.01 & 5   & N,1000 \\
351  & UM 463           & 7.82$\pm$0.02  & 7.75$\pm$0.03 & 7   & N \\
354  & UM 469           & 8.00$\pm$0.04  & 8.00$\pm$0.08 & 1   & N \\
354  & UM 469           & 8.00$\pm$0.04  & 8.09$\pm$0.05 & 7   & N \\
%549  & HS 1645+4137     & 7.97$\pm$0.08  & 8.01$\pm$0.06 & 9   & N \\
%553  & HS 1655+3845     & 7.95$\pm$0.06  & 7.85$\pm$0.05 & 9   & N \\
     & HS 0822+3542     & 7.45$\pm$0.02\tablenotemark{b}  & 7.44$\pm$0.06 & 8   & N \\
     & A1116+517        & 7.51$\pm$0.04\tablenotemark{b}  & 7.51$\pm$0.04 & 3   & N \\
     & MRK 0116 (NW)    & 7.13$\pm$0.03\tablenotemark{b}  & 7.16$\pm$0.01 & 4   & N \\
     & MRK 0116 (NW)    & 7.13$\pm$0.03\tablenotemark{b}  & 7.17$\pm$0.04 & 9   & N \\
\enddata
\tablenotetext{a}{
 Oxygen abundances calculated with (Y) or without (N) [O~{\sc ii}]
 $\lambda$3727 \AA; the set of numbers correspond to the
 truncation flag from column 7 in Table~\ref{tab:General}.} 
\tablenotetext{b}{Abundances were taken from \citet{Kniazev03a}.}
%\tablenotetext{c}{\citet{IT99} recalculated abundances using lines intensities from  \citet{SK93}.}
\tablerefs{(1) \citet{Denicolo};
	   (2) \citet{G00};
	   (3) \citet{G03};
	   (4) \citet{IT98};
	   (5) \citet{IT99};
	   (6) \citet{Kniazev00b};
	   (7) \citet{Mas94};
	   (8) \citet{Pust03};
	   (9) \citet{SK93}.
}
\end{deluxetable}

\setcounter{tab}{0}
\begin{deluxetable}{lllrccl}
\tabletypesize{\footnotesize \bf}
\tablecaption{General Parameters of Strong Narrow-Line
	      AGN and LINERs from SDSS DR1
\label{tab:AGN}
}
\tablewidth{0pt}
\tablehead{
\colhead{\#} & \colhead{SDSS name} & \colhead{Plate,MJD,Fiber} &
\colhead{$r$} & \colhead{$z$} & \colhead{Type} & \colhead{Comments} \\
	      & \colhead{(1)}      & \colhead{(2)}             &
\colhead{(3)} & \colhead{(4)} & \colhead{(5)}  & \colhead{(6)}
}
\startdata
\numb & SDSS J002119.69$+$003801.7 & 390 51900 454 & 18.84  & 0.23382 & LINER &                      \\
\numb & SDSS J002531.46$-$104022.0 & 653 52145 149 & 18.26  & 0.30349 &  AGN  &                      \\
\numb & SDSS J002837.83$-$095953.7 & 654 52146 353 & 16.48  & 0.04961 & LINER &                      \\
\numb & SDSS J002916.68$+$151101.6 & 417 51821 396 & 19.29  & 0.21595 & LINER &                      \\
\numb & SDSS J003356.44$-$004521.6 & 392 51793 251 & 17.47  & 0.17380 &  AGN  &                      \\
\numb & SDSS J004759.78$+$134433.7 & 419 51879   8 & 15.87  & 0.05657 &  AGN  &                      \\
\numb & SDSS J005051.46$-$084100.0 & 657 52177 327 & 17.37  & 0.09654 &  AGN  &                      \\
\numb & SDSS J005800.82$+$002845.2 & 395 51783 469 & 16.65  & 0.08018 & LINER &                      \\
\numb & SDSS J010119.78$-$004647.9 & 395 51783  65 & 19.05  & 0.19916 & LINER &                      \\
\numb & SDSS J010448.84$-$005341.7 & 396 51816 217 & 16.51  & 0.06487 & LINER &                      \\
\numb & SDSS J011147.42$+$002020.9 & 397 51794 484 & 18.43  & 0.25399 & LINER &                      \\
\numb & SDSS J012055.92$-$084945.4 & 661 52163 337 & 19.25  & 0.12464 &  AGN  &                      \\
\numb & SDSS J012454.14$+$005935.5 & 399 51817 441 & 19.49  & 0.23181 & LINER &                      \\
\numb & SDSS J015343.82$+$001101.8 & 402 51793 637 & 16.06  & 0.08208 & LINER &                      \\
\numb & SDSS J015344.33$-$085714.9 & 665 52168 507 & 17.44  & 0.16277 &  AGN  &                      \\
\numb & SDSS J015643.85$-$100047.1 & 665 52168  54 & 19.51  & 0.15746 & LINER &                      \\
\numb & SDSS J020017.90$+$001429.8 & 403 51871 599 & 18.44  & 0.07698 & LINER &                      \\
\numb & SDSS J020225.63$-$010215.9 & 404 51812 286 & 18.88  & 0.19129 & LINER &                      \\
\numb & SDSS J020422.32$-$093757.2 & 666 52149  93 & 17.70  & 0.19191 & LINER &                      \\
\numb & SDSS J023414.09$-$002736.3 & 408 51821 315 & 17.32  & 0.11143 & LINER &                      \\
\numb & SDSS J025057.46$+$002209.8 & 409 51871 548 & 16.17  & 0.04423 & LINER &                      \\
\numb & SDSS J030257.14$-$082942.6 & 458 51929 211 & 16.90  & 0.10558 & LINER &                      \\
\numb & SDSS J030430.41$-$074008.3 & 458 51929 179 & 18.03  & 0.15146 & LINER &                      \\
\numb & SDSS J031428.27$-$072517.8 & 459 51924 511 & 17.71  & 0.20758 &  AGN  &                      \\
\numb & SDSS J031532.54$+$011255.1 & 413 51929 325 & 18.91  & 0.20350 & LINER &                      \\
\numb & SDSS J031752.92$-$005417.5 & 413 51929 220 & 16.63  & 0.11731 &  AGN  &                      \\
\numb & SDSS J033923.16$-$054841.6 & 462 51909 444 & 17.22  & 0.08478 &  AGN  &                      \\
\numb & SDSS J035440.32$-$063539.8 & 464 51908 303 & 19.25  & 0.25107 & LINER &                      \\
\numb & SDSS J040759.86$-$061950.1 & 465 51910 185 & 16.77  & 0.12075 & LINER &                      \\
\numb & SDSS J080339.60$+$441357.0 & 436 51883  22 & 18.76  & 0.19358 & LINER &                      \\
\numb & SDSS J083206.24$+$490230.8 & 443 51873 537 & 17.27  & 0.09096 & LINER &                      \\
\numb & SDSS J083354.24$+$514141.2 & 445 51873 324 & 16.76  & 0.06545 & LINER &                      \\
\numb & SDSS J083645.12$+$530235.8 & 444 51883 558 & 17.97  & 0.13819 & LINER &                      \\
\numb & SDSS J084135.04$+$010156.3 & 467 51901 358 & 17.25  & 0.11065 &  AGN  &                      \\
\numb & SDSS J084715.60$+$511444.8 & 447 51877 134 & 15.11  & 0.02766 & LINER &                      \\
\numb & SDSS J085114.40$+$004339.5 & 467 51901 633 & 20.41  & 0.27005 & LINER &                      \\
\numb & SDSS J085449.20$+$574012.7 & 483 51924 409 & 14.60  & 0.01427 & LINER & CGCG 288-011         \\
\numb & SDSS J085946.80$+$010812.7 & 469 51913 517 & 17.91  & 0.19853 & LINER &                      \\
\numb & SDSS J091326.16$+$580148.3 & 484 51907 142 & 19.42  & 0.17089 &  AGN  &                      \\
\numb & SDSS J092635.04$-$002603.7 & 474 52000 142 & 17.80  & 0.07083 &  AGN  &                      \\
\numb & SDSS J092907.68$+$002637.1 & 475 51965 205 & 17.50  & 0.11731 &  AGN  &                      \\
\numb & SDSS J093716.80$+$595308.1 & 485 51909  34 & 17.49  & 0.14399 &  AGN  &                      \\
\numb & SDSS J094830.00$+$553822.5 & 556 51991  20 & 16.44  & 0.04524 & LINER &                      \\
\numb & SDSS J095138.64$+$025911.3 & 481 51908 402 & 19.30  & 0.21166 &  AGN  &                      \\
\numb & SDSS J095642.72$+$024943.3 & 500 51994 403 & 19.08  & 0.22951 &  AGN  &                      \\
\numb & SDSS J095958.80$+$030223.7 & 500 51994 565 & 17.09  & 0.09044 & LINER &                      \\
\numb & SDSS J101536.24$+$005459.4 & 271 51883 372 & 17.17  & 0.12031 &  AGN  &                      \\
\numb & SDSS J101653.76$+$002857.1 & 271 51883 439 & 16.55  & 0.11639 &  AGN  &                      \\
\numb & SDSS J102311.04$-$002810.8 & 272 51941 238 & 17.63  & 0.11263 &  AGN  &                      \\
\numb & SDSS J103317.52$-$003754.9 & 273 51957  93 & 19.94  & 0.21851 &  AGN  &                      \\
\numb & SDSS J105823.52$-$010525.8 & 277 51908 290 & 17.71  & 0.18702 & LINER &                      \\
\numb & SDSS J110940.56$-$010118.0 & 278 51900  81 & 17.64  & 0.10886 & LINER &                      \\
\numb & SDSS J111006.24$-$010116.5 & 278 51900  96 & 18.11  & 0.10951 &  AGN  &                      \\
\numb & SDSS J111753.28$-$000026.8 & 279 51984 520 & 17.11  & 0.09617 & LINER &                      \\
\numb & SDSS J113446.32$+$025515.7 & 513 51989 378 & 15.02  & 0.02867 & LINER & CGCG 040-007         \\
\numb & SDSS J114203.36$+$005135.8 & 283 51959 420 & 17.95  & 0.24504 & LINER &                      \\
\numb & SDSS J115535.04$-$010615.7 & 285 51930 300 & 17.60  & 0.08572 & LINER &                      \\
\numb & SDSS J115547.76$+$004852.0 & 284 51943 613 & 18.00  & 0.20886 &  AGN  &                      \\
\numb & SDSS J122357.36$-$023313.1 & 334 51993 346 & 17.47  & 0.19861 &  AGN  &                      \\
\numb & SDSS J123152.80$+$001033.6 & 289 51990 625 & 19.92  & 0.19165 & LINER &                      \\
\numb & SDSS J123840.32$-$000744.0 & 290 51941 119 & 18.98  & 0.20463 & LINER &                      \\
\numb & SDSS J125246.32$+$001454.4 & 292 51609 593 & 19.84  & 0.32886 & LINER &                      \\
\numb & SDSS J130600.72$+$000125.0 & 294 51986 438 & 17.66  & 0.13813 &  AGN  &                      \\
\numb & SDSS J131920.40$-$022535.6 & 341 51690 275 & 17.08  & 0.09744 & LINER &                      \\
\numb & SDSS J134003.84$+$001707.0 & 299 51671 429 & 18.37  & 0.23520 & LINER &                      \\
\numb & SDSS J134602.88$+$001649.8 & 299 51671 625 & 17.41  & 0.17977 &  AGN  &                      \\
\numb & SDSS J135713.68$-$003011.6 & 301 51942 182 & 20.20  & 0.28056 & LINER &                      \\
\numb & SDSS J140418.24$+$033716.5 & 582 52045 210 & 18.81  & 0.23209 & LINER &                      \\
\numb & SDSS J140434.56$-$000800.4 & 302 51688 268 & 19.04  & 0.30341 & LINER & 2QZ J140434.6-000801 \\
\numb & SDSS J142456.16$-$002233.7 & 305 51613 202 & 16.78  & 0.07898 & LINER &                      \\
\numb & SDSS J142638.88$+$012134.1 & 535 51999 300 & 18.45  & 0.32882 & LINER &                      \\
\numb & SDSS J143112.48$+$021036.1 & 535 51999 491 & 16.70  & 0.11044 & LINER &                      \\
\numb & SDSS J144012.72$+$024743.5 & 536 52024 575 & 16.40  & 0.02975 &  AGN  & TOLOLO 1437+030      \\
\numb & SDSS J144623.76$+$043939.9 & 587 52026 575 & 17.56  & 0.15722 & LINER &                      \\
\numb & SDSS J145322.80$-$001642.3 & 309 51994 239 & 17.56  & 0.07559 &  AGN  &                      \\
\numb & SDSS J145447.76$+$010551.4 & 538 52029 140 & 17.63  & 0.16350 & LINER &                      \\
\numb & SDSS J151530.72$+$024503.6 & 591 52022 261 & 16.06  & 0.03811 & LINER &                      \\
\numb & SDSS J151732.88$+$002804.9 & 312 51689 505 & 17.55  & 0.05216 & LINER &                      \\
\numb & SDSS J151754.96$+$571158.9 & 612 52079 118 & 18.73  & 0.31445 & LINER &                      \\
\numb & SDSS J154832.40$-$010811.6 & 342 51691  81 & 17.88  & 0.12155 &  AGN  &                      \\
\numb & SDSS J155250.40$+$534108.1 & 618 52049 548 & 18.05  & 0.28673 & LINER &                      \\
\numb & SDSS J160915.12$+$490449.4 & 622 52054 460 & 17.11  & 0.11113 & LINER &                      \\
\numb & SDSS J161244.16$+$521954.1 & 621 52055  21 & 18.35  & 0.18168 & LINER &                      \\
\numb & SDSS J161325.68$+$523412.0 & 623 52051 557 & 18.72  & 0.29833 & LINER &                      \\
\numb & SDSS J161732.16$-$001701.5 & 346 51693 171 & 16.98  & 0.05737 & LINER &                      \\
\numb & SDSS J163620.40$-$000828.4 & 348 51671 176 & 17.46  & 0.08748 & LINER &                      \\
\numb & SDSS J164450.88$+$415546.9 & 628 52083  65 & 17.64  & 0.09682 & LINER &                      \\
\numb & SDSS J165102.64$+$421314.1 & 631 52079 432 & 18.37  & 0.25374 & LINER &                      \\
\numb & SDSS J165352.08$+$621149.5 & 351 51780 332 & 16.14  & 0.10607 & LINER &                      \\
\numb & SDSS J170437.20$+$603512.4 & 351 51780 139 & 17.13  & 0.09744 & LINER &                      \\
\numb & SDSS J170437.68$+$603506.3 & 353 51703 365 & 16.56  & 0.09691 &  AGN  &                      \\
\numb & SDSS J170918.48$+$621731.5 & 352 51694 289 & 18.57  & 0.19112 & LINER &                      \\
\numb & SDSS J171218.00$+$645906.7 & 350 51691 496 & 18.63  & 0.18375 & LINER &                      \\
\numb & SDSS J205436.72$-$053700.3 & 636 52176 410 & 17.33  & 0.12502 &  AGN  &                      \\
\numb & SDSS J210219.92$-$061109.5 & 637 52174 447 & 18.60  & 0.09703 & LINER &                      \\
\numb & SDSS J213532.40$-$074744.4 & 641 52199 120 & 19.83  & 0.31100 & LINER &                      \\
\numb & SDSS J232053.76$+$010559.2 & 382 51816 620 & 19.27  & 0.26053 & LINER &                      \\
\numb & SDSS J234929.76$-$001600.5 & 386 51788 225 & 18.28  & 0.21991 & LINER &                      \\
\numb & SDSS J235641.28$-$010456.1 & 387 51791 242 & 18.98  & 0.29157 & LINER &                      \\
\enddata
\end{deluxetable}

\setcounter{tab}{0}
\begin{deluxetable}{lllllll}
\tabletypesize{\footnotesize \bf}
\tablecaption{General Parameters of Additional
	      Strong Narrow-Line Galaxies with WR-features from SDSS DR1
\label{tab:WR}}
\tablewidth{0pt}
\tablehead{
\colhead{\#} & \colhead{SDSS name} & \colhead{Plate,MJD,Fiber} &
\colhead{$r$} & \colhead{$z$} & \colhead{WR\tablenotemark{a}} & \colhead{Comments} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)}
}
\startdata
\numb & SDSS J002837.83$-$095953.7 & 654 52146 353 & 16.48 &  0.04961 & ~3~ & LINER     \\
\numb & SDSS J003650.43$+$000201.9 & 392 51793 471 & 17.71 &  0.11169 & ~3~ &           \\
\numb & SDSS J003837.62$-$095217.9 & 655 52162 271 & 18.45 &  0.06532 & ~3~ &           \\
\numb & SDSS J014249.30$-$093626.8 & 664 52174 276 & 18.16 &  0.16094 & ~1~ &           \\
\numb & SDSS J023533.89$-$092147.3 & 455 51909 132 & 21.94 &  0.00458 & ~3~ &           \\
\numb & SDSS J024630.36$-$001431.5 & 409 51871 225 & 17.20 &  0.00970 & ~1~ &           \\
\numb & SDSS J032046.10$-$005100.0 & 413 51929  47 & 19.56 &  0.02172 & ~2~ &           \\
\numb & SDSS J085258.32$+$492733.8 & 551 51993 279 & 16.12 &  0.00957 & ~3~ &           \\
\numb & SDSS J085906.00$+$534537.0 & 449 51900 556 & 18.58 &  0.00760 & ~3~ &           \\
\numb & SDSS J085946.80$+$010812.7 & 469 51913 517 & 17.91 &  0.19853 & ~3~ & LINER     \\
\numb & SDSS J090347.76$+$014007.1 & 471 51924 239 & 18.41 &  0.24389 & ~1~ &           \\
\numb & SDSS J092655.92$+$545712.2 & 554 52000 599 & 18.06 &  0.04850 & ~1~ &           \\
\numb & SDSS J095804.80$+$001027.2 & 268 51633 475 & 17.64 &  0.16857 & ~2~ &           \\
\numb & SDSS J103924.48$-$002321.4 & 274 51913 187 & 14.88 &  0.01854 & ~3~ &           \\
\numb & SDSS J105100.72$+$655940.5 & 490 51929 279 & 16.85 &  0.03238 & ~3~ &           \\
\numb & SDSS J112040.56$+$674644.0 & 491 51942 456 & 19.45 &  0.05396 & ~1~ &           \\
\numb & SDSS J112136.24$+$003249.4 & 280 51612 440 & 18.35 &  0.22921 & ~2~ &           \\
\numb & SDSS J120026.16$-$010607.8 & 285 51930  42 & 15.87 &  0.00504 & ~3~ &           \\
\numb & SDSS J123228.08$+$002326.4 & 289 51990 627 & 14.24 &  0.00503 & ~3~ &           \\
\numb & SDSS J130431.20$-$033420.6 & 339 51692  84 & 14.72 &  0.00458 & ~2~ &           \\
\numb & SDSS J134049.20$+$654926.0 & 497 51989 184 & 15.41 &  0.04726 & ~2~ &           \\
\numb & SDSS J144010.80$-$001738.3 & 307 51663 111 & 18.24 &  0.00654 & ~1~ &           \\
\numb & SDSS J154832.40$-$010811.6 & 342 51691  81 & 17.88 &  0.12155 & ~3~ & AGN       \\
\numb & SDSS J161140.80$+$522727.0 & 623 52051 435 & 14.13 &  0.02946 & ~3+ & NGC 06090 \\
\numb & SDSS J172715.60$+$600037.8 & 366 52017 451 & 17.38 &  0.01047 & ~3~ &           \\
\numb & SDSS J210219.92$-$061109.5 & 637 52174 447 & 18.60 &  0.09703 & ~3~ & LINER     \\
\numb & SDSS J215130.48$-$075557.5 & 644 52173 154 & 17.92 &  0.12253 & ~3~ &           \\
\numb & SDSS J234227.36$+$003757.5 & 385 51877 508 & 16.97 &  0.05952 & ~2~ &           \\
\enddata
\tablenotetext{a}{The Wolf-Rayet galaxy flag.  ``1'', ``2'', or
``3'' means that either only the ``blue'' bump, or only the ``red'' bump,
or both bumps are detected.  A cross identifies the WR galaxy 
from the list of suspected WR galaxies by SCP99.}
\end{deluxetable}
